Kinematics of the chromospherically active binaries and evidence of an orbital period decrease in binary evolution

Kinematics of 237 Chromospherically Active Binaries (CAB) were studied. The sample is heterogeneous with different orbits and physically different components from F to M spectral type main sequence stars to G and K giants and super giants. The computed $U$, $V$, $W$ space velocities indicate the sample is also heterogeneous in the velocity space. That is, both kinematically younger and older systems exist among the non-evolved main sequence and the evolved binaries containing giants and sub giants. The kinematically young (0.95 Gyr) sub-sample (N=95), which is formed according to the kinematical criteria of moving groups, was compared to the rest (N=142) of the sample (3.86 Gyr) in order to investigate observational clues of the binary evolution. Comparing the orbital period histograms between the younger and older sub-samples, evidences were found supporting Demircan's (1999) finding that the CAB binaries lose mass (and angular momentum) and evolve towards shorter orbital periods. The evidence of mass loss is noticeable on the histograms of the total mass ($M_{h}+M_{c}$), which is compared between the younger (available only N=53 systems) and older sub-samples (available only N=66 systems). The orbital period decrease during binary evolution is found to be clearly indicated by the kinematical ages of 6.69, 5.19, and 3.02 Gyr which were found in the sub samples according to the period ranges of $logP\leq0.8$, $0.8<logP\leq1.7$, and $1.7<logP\leq3$ among the binaries in the older sub sample.

==> (inline-0) <==
\begin{tabular}{clccrrrrrrr}
\hline
ID&Name&HD&HIP&$\alpha$(2000)~~~&$\delta$(2000)~~~&$\mu_{\alpha}cos\delta$~~~&$\mu_{\delta}$~~~~~~&  $\pi$~~~~~ &$\gamma$~~~~~~& References \\
        &        &        &            
& (h~m~s)~~~&($^{o}$~~$'$~~$''$)~~~&(mas/yr) &(mas/yr) &(mas)~~~~&(km/s)~~~&            \\
\hline
         1 &     BC Psc &         28 &        443 & 00 05 20.14 & -05 42 27.43 &  -8.29~~~   1.64 &   88.19~~~ 0.52 & 25.38~~~   1.05 &-6.56~~~   0.23 &   (1;1;103) \\
         2 & BD+45 4408 &         38 &            & 00 05 41.21 & +45 48 35.34 & 885.60~~~   4.70 & -207.00~~~ 4.75 & 88.60~~~   2.30 &-8.73~    20.10 &   (1;2;13) \\
         3 &       5Cet &        352 &        664 & 00 08 12.10 & -02 26 51.76 &   7.25~~~   1.29 &   -4.87~~~ 0.59 &  3.25~~~   0.96 &-0.43~~~   0.27 &   (1;1;27) \\
         4 &     LN Peg &            &        999 & 00 12 30.31 & +14 33 48.68 & 321.76~~~   1.91 &  -71.31~~~ 0.96 & 24.69~~~   1.20 &-15.30~~~  0.30 &   (1;1;74) \\
         5 &     BD Cet &       1833 &       1792 & 00 22 46.33 & -09 13 51.09 &   3.60~~~   1.27 &  -47.49~~~ 0.83 &  2.40~~~   1.17 & -4.80~~~  0.30 &   (1;1;18) \\
         6 &     13 Cet &       3196 &       2762 & 00 35 14.88 & -03 35 34.25 & 407.68~~~   1.31 &  -36.47~~~ 0.61 & 47.51~~~   1.15 & 10.37~~~  0.40 &   (1;1;122) \\
         7 &     BK Psc &            &       3121 & 00 39 42.17 & +10 39 13.68 & 525.30~~~   1.93 & -198.69~~~ 1.07 & 30.52~~~   1.79 &-10.95~~~  0.32 &   (1;1;78) \\
         8 &     FF And &            &       3362 & 00 42 48.25 & +35 32 55.62 & 264.99~~~   1.95 &   74.49~~~ 1.22 & 42.03~~~   1.98 &-0.47~~~   0.90 &   (1;1;36) \\
         9 &   zeta And &       4502 &       3693 & 00 47 20.33 & +24 16 01.84 &-101.23~~~   0.68 &  -81.89~~~ 0.52 & 17.98~~~   0.83 &-24.43~~~  0.11 &   (1;1;74) \\
        10 &     CF Tuc &       5303 &       4157 & 00 53 07.77 & -74 39 05.62 & 243.00~~~   0.75 & 20.20~~~   0.64 & 11.60~~~   0.65 &0.50~~~    1.60 &   (1;1;18) \\
        11 &    eta And &       5516 &       4463 & 00 57 12.40 & +23 25 03.53 & -43.72~~~   0.67 & -46.06~~~  0.33 & 13.44~~~   0.75 &-10.30~~~  0.29 &   (1;1;142) \\
        12 &     BE Psc &       6286 &       5007 & 01 04 07.15 & +26 35 13.32 & -10.96~~~   2.31 & -12.12~~~  1.02  & 4.64~~~   2.05 &-19.72~~~  5.68 &   (1;1;104) \\
        13 &     CS Cet &       6628 &       5227 & 01 06 49.03 & -22 51 21.23 & -39.53~~~   1.03 & -81.99~~~  0.56 & 7.56~~~    1.08 &18.38~~~   0.59 &   (1;1;163) \\
        14 &     AI Phe &       6980 &       5438 & 01 09 34.19 & -46 15 56.09 & 54.50~~~    0.92 & -0.17~~~   0.81 & 3.90~~~    1.17 &-1.84~~~   0.06 &   (1;1;16) \\
        15 &      YR 20 &       7205 &       5684 & 01 13 06.08 & +41 39 15.49 & 314.65~~~   0.64 & -37.54~~~  0.51 & 22.36~~~   0.79 &70.35~~~   8.49 &   (1;1;76) \\
        16 &    AY Cet  &       7672 &       5951 & 01 16 36.29 & -02 30 01.33 & -100.62~~~  0.72 & -63.95~~~  0.41 & 12.74~~~   0.72 &-30.11~~~  0.08 &   (1;1;63) \\
        17 &     UV Psc &       7700 &       5980 & 01 16 55.12 & +06 48 42.12 & 84.84~~~    1.22 & 19.23~~~   0.82 & 15.87~~~   1.32 &6.45~~~    0.40 &   (1;1;102,138) \\
        18 &     BC Phe &       8435 &       6408 & 01 22 18.98 & -56 43 53.22 & -12.15~~~   0.84 & -32.69~~~  0.82 & 8.49~~~    0.96 &4.10~~~    1.60 &   (1;1;18) \\
        19 &     BI Cet &       8358 &       6448 & 01 22 50.30 & +00 42 43.39 & -114.11~~~  1.04 & -239.36~~~ 0.57 & 15.21~~~   0.96 &-82.80~~~  1.80 &   (1;1;33) \\
        20 &     AR Psc &       8357 &       6454 & 01 22 56.76 & +07 25 09.34 & 94.39~~~    1.03 & 230.73~~~  0.58 & 22.13~~~   0.99 &18.17~~~   0.07 &   (1;1;60) \\
        21 &     BF Psc &       9313 &       7134 & 01 31 54.86 & +16 02 49.05 & 3.78~~~     0.98 & -147.69~~~ 3.46 & 9.81~~~    1.01 &-14.84~~~  0.11 &   (1;1;79) \\
        22 &     BB Scl &       9770 &       7372 & 01 35 01.01 & -29 54 37.20 & 85.56~~~    2.65 & 96.58~~~   0.85 & 42.29~~~   1.47 &34.20~~~   2.00 &   (1;1;56) \\
        23 &     UV For &      10909 &       8281 & 01 46 41.65 & -24 00 50.30 & 151.03~~~   1.01 & 97.42~~~   0.69 & 7.67~~~    1.10 &8.76~~~    0.06 &   (1;1;61) \\
        24 &     XX Tri &      12545 &       9630 & 02 03 47.11 & +35 35 28.65 & -53.43~~~   1.13 & -15.74~~~  0.87 & 5.08~~~    1.10 &-26.35~~~  0.18 &   (1;1;156) \\
        25 &     TZ Tri &      13480 &      10280 & 02 12 22.28 & +30 18 11.04 & -64.59~~~   0.96 & -61.07~~~  0.77 & 10.68~~~   0.92 &19.98~~~   0.74 &   (1;1;112) \\
        26 &     BQ Hyi &      14643 &      10722 & 02 18 00.84 & -71 28 02.76 & 18.64~~~    1.21 & 16.67~~~   1.06 & 4.67~~~    1.11 &4.00~~~    0.70 &   (1;1;18) \\
        27 &     CC Eri &      16157 &      11964 & 02 34 22.57 & -43 47 46.87 & 57.89~~~    0.84 & -293.63~~~ 0.69 & 86.87~~~   0.86 &41.94~~~   1.50 &   (1;1;55) \\
        28 &     UX For &      17084 &      12716 & 02 43 25.57 & -37 55 42.53 & 78.86~~~    0.67 & -73.06~~~  0.64 & 24.77~~~   0.80 &20.30~~~   0.70 &   (1;1;162) \\
        29 &     VY Ari &      17433 &      13118 & 02 48 43.72 & +31 06 54.69 & 212.44~~~   0.89 & -174.20~~~ 0.73 & 22.73~~~   0.89 &-2.80~~~   0.35 &   (1;1;39) \\
        30 &     EP Eri &      17925 &      13402 & 02 52 32.13 & -12 46 10.97 & 398.10~~~   0.84 & -189.54~~~ 0.64 & 96.33~~~   0.77 &18.80~~~   2.10 &   (1;1;26) \\
        31 &     EL Eri &      19754 &      14763 & 03 10 38.52 & -05 23 38.07 & 54.77~~~    4.04 & 3.35~~~    1.92 & 4.56~~~    1.76 &13.70~~~   0.60 &   (1;1;18) \\
        32 &     LX Per &            &      15003 & 03 13 22.37 & +48 06 31.28 & 49.37~~~    0.89 & -68.81~~~  0.84 & 10.00~~~   1.03 &27.42~~~   0.50 &   (1;1;102,135) \\
        33 &   V510 Per &      19942 &      15041 & 03 13 51.23 & +43 51 46.80 & 52.65~~~    1.15 & -76.22~~~  0.59 & 5.65~~~    0.90 &40.68~~~   0.09 &   (1;1;90) \\
        34 & BU 1178 AB &      21018 &      15807 & 03 23 38.99 & +04 52 55.58 & -6.83~~~    1.04 &  -2.56~~~   0.82 & 2.92~~~    0.95 &7.38~~~    0.19 &   (1;1;118) \\
        35 &     UX Ari &      21242 &      16042 & 03 26 35.39 & +28 42 54.32 & 41.35~~~    1.63 & -104.29~~~ 1.07 & 19.91~~~   1.25 &26.53~~~   0.22 &   (1;1;47) \\
        36 &     IX Per &      22124 &      16713 & 03 35 01.20 & +32 01 00.38 & 54.98~~~    2.34 & -41.96~~~  0.33 & 14.75~~~   1.87 &-21.00~~~  7.20 &   (1;1;49) \\
        37 &   V711 Tau &      22468 &      16846 & 03 36 47.29 & +00 35 15.93 & -32.98~~~   1.12 & -163.45~~~ 0.62 & 34.52~~~   0.87 &-15.30~~~  0.10 &   (1;1;46,58) \\
        38 &   V837 Tau &      22403 &      16879 & 03 37 11.04 & +25 59 27.94 & 237.51~~~   1.03 & -271.86~~~ 0.75 & 26.78~~~   0.95 & -17.70~~~  0.90 &   (1;1;153) \\
        39 &  V1082 Tau &      22694 &      17076 & 03 39 33.60 & +18 23 05.69 & 188.20~~~   1.68 & -193.16~~~ 1.13 & 27.18~~~   1.40 & 1.70~~~    0.13 &   (1;1;116) \\
        40 &  BD+44 801 &      23838 &      17932 & 03 50 04.42 & +44 58 04.28 & -37.80~~~   0.90 & -26.82~~~  0.55 & 9.41~~~    0.85 & 18.40~~~   0.10 &   (1;1;130) \\
        41 &   V471 Tau &            &      17962 & 03 50 24.97 & +17 14 47.42 & 130.49~~~   1.69 & -23.30~~~  1.32 & 21.37~~~   1.62 & 37.40~~~   0.50 &   (1;1;31) \\
        42 &     AG Dor &      26354 &      19248 & 04 07 29.20 & -52 34 17.13 & 146.98~~~   1.00 & -221.70~~~ 0.89 & 28.67~~~   0.83 & 68.95~~~   0.08 &   (1;1;162) \\
        43 &     EI Eri &      26337 &      19431 & 04 09 40.89 & -07 53 34.29 & 34.53~~~    1.33 & 101.52~~~  0.81 & 17.80~~~   0.97 & 17.60~~~   0.20 &   (1;1;154) \\
        44 &   V818 Tau &      27130 &      20019 & 04 17 38.94 & +16 56 52.29 & 113.07~~~   1.29 & -21.39~~~  0.92 & 21.40~~~   1.24 & 37.70~~~   0.10 &   (1;1;97,122,124) \\
        45 &  BD+17 703 &      27149 &      20056 & 04 18 01.84 & +18 15 24.50 & 115.65~~~   1.10 & -31.23~~~  0.82 & 21.84~~~   1.14 & 38.00~~~   0.30 &   (1;1;52) \\
        46 &  STT 82 AB &      27691 &      20440 & 04 22 44.17 & +15 03 21.93 & 111.98~~~   2.70 & -19.88~~~  1.57 & 21.45~~~   2.76 & 38.20~~~   0.90 &   (1;1;56) \\
        47 &   V988 Tau &     284414 &      20482 & 04 23 22.85 & +19 39 31.23 & 98.53~~~    1.93 & -32.57~~~  1.17 & 15.82~~~   1.44 & 39.81~~~   0.09 &   (1;1;97) \\
        48 &   V918 Tau &      28291 &      20890 & 04 28 37.21 & +19 44 26.47 & 99.83~~~    1.66 & -39.82~~~  0.79 & 20.09~~~   1.11 & 39.81~~~   0.08 &   (1;1;97) \\
        49 &   V492 Per &      28591 &      21144 & 04 31 56.95 & +36 44 33.68 & 4.23~~~     0.94 & -67.69~~~  0.47 & 8.47~~~    0.87 & 6.38~~~    0.08 &   (1;1;45) \\
        50 &   V833 Tau &    283750  &      21482 & 04 36 48.24 & +27 07 55.90 & 232.36~~~   1.51 & -147.11~~~ 0.68 & 56.02~~~   1.21 & 36.02~~~   0.08 &   (1;1;97) \\
        51 &      3 Cam &      29317 &      21727 & 04 39 54.68 & +53 04 46.33 & -7.38~~~    0.86 & -15.95~~~  0.72 & 6.58~~~    0.78 & -40.47~~~  1.21 &   (1;1;40) \\
        52 &     RZ Eri &      30050 &      22000 & 04 43 45.83 & -10 40 56.02 & 6.35~~~     1.35 &   9.70~~~    1.08 & 5.40~~~    1.29 & 43.30~~~   0.90 &   (1;1;135) \\
        53 &   V808 Tau &     283882 &      22394 & 04 49 12.99 & +24 48 10.23 & 85.22~~~    1.73 & -52.07~~~  1.09 & 18.96~~~   1.62 & 40.60~~~   0.43 &   (1;1;95) \\
        54 &  BD+64 487 &      30957 &      22961 & 04 56 26.05 & +64 24 09.64 & 38.22~~~    0.76 & -64.73~~~  0.65 & 27.07~~~   0.99 & 6.40~~~    0.09 &   (1;1;68) \\
        55 &  V1198 Ori &      31738 &      23105 & 04 58 16.99 & +00 27 14.24 & -159.48~~~  1.04 & -13.46~~~  0.65 & 29.85~~~   1.04 & 6.60~~~    0.60 &   (1;1;18) \\
        56 &     BM Cam &      32357 &      23743 & 05 06 12.14 & +59 01 16.82 & -1.83~~~    0.75 & -26.15~~~  0.63 & 5.22~~~    0.92 & -2.00~~~   0.60 &   (1;1;100) \\
        57 &     HP Aur &     280603 &            & 05 10 21.76 & +35 47 46.90 & -27.00~~~   5.5 & -24.00~~~   5.5 & 3.49~~~     0.17 & 20.00~~~   0.60 &   (7;12;141) \\
        58 &     YZ Men &      34802 &      24085 & 05 10 26.75 & -77 13 01.53 & -19.19~~~   0.69 & -3.93~~~   0.56 & 5.57~~~    0.59 & -4.20~~~   0.60 &   (1;1;18) \\
        59 &   alfa Aur &      34029 &      24608 & 05 16 41.36 & +45 59 52.77 & 75.52~~~    0.78 & -427.11~~~ 0.49 & 77.29~~~   0.89 & 29.19~~~   0.07 &   (1;1;142) \\
        60 &     CL Cam &      33363 &      24760 & 05 18 31.10 & +75 56 49.30 & 7.66~~~     0.74 & 5.89~~~    0.53 & 7.31~~~    0.70 & -48.38~~~  0.04 &   (1;1;74) \\
\hline
\end{tabular}  
}
\end{minipage}
\end{table*}

\begin{table*}
\begin{minipage}{185mm}
\contcaption{}
{\scriptsize
\begin{tabular}{clccrrrrrrr}
\hline 
ID&Name&HD&HIP&$\alpha$(2000)~~~&$\delta$(2000)~~~&$\mu_{\alpha}cos\delta$~~~&$\mu_{\delta}$~~~~~~&  $\pi$~~~~~ &$\gamma$~~~~~~& References \\
        &        &        &       
& (h~m~s)~~~&($^{o}$~~$'$~~$''$)~~~&(mas/yr) &(mas/yr) &(mas)~~~~&(km/s)~~~&            \\
\hline
        61 &  BD+10 828 &      37171 &      26386 & 05 37 04.38 & +11 02 06.02 & 52.25~~~0.80 & -16.18~~~   0.55 & 3.97~~~   0.82 & -120.00~~~   6.66 &   (1;1;26) \\
        62 &     TW Lep &      37847 &      26714 & 05 40 39.72 & -20 17 55.58 & 26.11~~~1.35 & -10.69~~~   1.17 & 5.87~~~   1.19 & 18.00~~~   0.50 &   (1;1;18) \\
        63 &  V1149 Ori &      37824 &      26795 & 05 41 26.79 & +03 46 40.94 & 34.52~~~1.16 & 6.16~~~   0.74 & 6.93~~~   1.13 & 26.90~~~   0.30 &   (1;1;101) \\
        64 &  V1197 Ori &      38099 &      26953 & 05 43 09.32 & -01 36 47.69 & 4.86~~~1.02 & -29.07~~~   0.61 & 4.80~~~   0.95 & 32.06~~~   0.14 &   (1;1;145) \\
        65 &     TZ Col &      39576 &      27727 & 05 52 15.99 & -28 39 24.92 & 5.35~~~0.98 & -19.72~~~   0.78 & 11.41~~~   1.07 & 24.25~~~   3.40 &   (1;1;39) \\
        66 & SAO 234181 &      39937 &      27737 & 05 52 20.20 & -57 09 22.29 & 17.99~~~0.58 & -78.63~~~   0.46 & 7.86~~~   0.50 & 8.00~~~   10.0 &   (1;1;56) \\
        67 &     SZ Pic &      39917 &      27843 & 05 53 27.36 & -43 33 31.33 & -3.43~~~0.63 & -56.62~~~   0.58 & 5.13~~~   0.66 & -23.45~~~   2.80 &   (1;1;17) \\
        68 &   V403 Aur &      39743 &      28162 & 05 57 04.63 & +49 01 46.88 & -5.18~~~0.89 &  -7.39~~~   0.54 & 5.59~~~   0.87 & -1.60~~~   2.00 &   (1;1;165) \\
        69 &  V1355 Ori &     291095 &            & 06 02 40.36 & +00 51 37.26 & 9.40~~~2.20 &  7.00~~~   1.60 & 8.00~~~   2.13 & 35.70~~~   0.26 &   (6;11;157) \\
        70 &     CQ Aur &     250810 &      28715 & 06 03 53.65 & +31 19 41.20 & -3.45~~~1.72 &  -3.75~~~   0.93 & 4.13~~~   1.41 & 28.62~~~   0.92 &   (1;1;102,136) \\
        71 &     TY Pic &      42504 &      29071 & 06 07 56.94 & -54 26 21.35 & 6.71~~~0.66 & 17.65~~~   0.60 & 3.49~~~   0.60 & 48.90~~~   0.40 &   (1;1;18) \\
        72 &  V1358 Ori &      43989 &      30030 & 06 19 08.06 & -03 26 20.36 & 10.65~~~1.02 & -42.47~~~   0.69 & 20.10~~~   0.99 & -13.10~~~   10.0 &   (1;1;129) \\
        73 &  V1260 Ori &      43930 &      30055 & 06 19 28.87 & +13 26 54.06 & 10.15~~~1.44 & -9.54~~~   0.65 & 1.89~~~   1.12 & 18.58~~~   0.12 &   (1;1;144) \\
        74 &     OU Gem &      45088 &      30630 & 06 26 10.25 & +18 45 24.86 & -119.32~~~1.07 & -164.06~~~   0.75 & 68.20~~~   1.10 & -8.40~~~   0.15 &   (1;1; 99) \\
        75 &     TZ Pic &      46697 &      31062 & 06 31 05.73 & -59 00 16.58 & 32.47~~~0.67 & 49.33~~~   0.57 & 5.69~~~   0.60 & 10.40~~~   0.40 &   (1;1;18) \\
        76 &     SV Cam &      44982 &      32015 & 06 41 19.07 & +82 16 02.42 & 41.58~~~0.88 & -152.91~~~   0.74 & 11.77~~~   1.07 & -13.80~~~   0.02 &   (1;1;117,147) \\
        77 &     VV Mon &            &      34003 & 07 03 18.29 & +05 44 15.53 & 6.48~~~1.16 & 8.20~~~   0.95 & 5.59~~~   1.46 & 19.50~~~   1.00 &   (1;1;135) \\
        78 &     QY Aur &            &      34603 & 07 10 01.83 & +38 31 46.09 & -439.62~~~5.40 & -948.26~~~   2.63 & 157.23~~~  3.32 & 37.90~~~   0.50 &   (1;1;161) \\
        79 &     SS Cam &            &      35197 & 07 16 24.74 & +73 19 56.91 & -1.40~~~1.49 & -16.40~~~   0.92 & 3.09~~~   1.69 & -19.70~~~   2.00 &   (1;1;136) \\
        80 & SAO 235111 &      57853 &            & 07 20 21.43 & -52 18 31.91 & -78.0~~~4.90 & 147.0~~~   4.70 & 36.97~~~   10.60 & 17.60~~~   0.70 &   (8;2;150) \\
        81 &     AR Mon &      57364 &      35600 & 07 20 48.45 & -05 15 35.80 & 6.06~~~1.33 & -7.07~~~   0.85 & 3.62~~~   1.22 & 11.92~~~   0.60 &   (1;1;102,133) \\
        82 &     YY Gem &     60179C &            & 07 34 37.40 & +31 52 09.79 & -207.60~~~4.20 & -96.00~~~   4.10 & 74.70~~~   2.50 & 7.82~~~   2.50 &   (8;2;32) \\
        83 &   V344 Pup &      61245 &      36992 & 07 36 13.80 & -44 57 27.45 & 30.00~~~0.54 & -17.77~~~   0.46 & 8.98~~~   0.55 & 1.60~~~   0.50 &   (1;1;18) \\
        84 &  sigma Gem &      62044 &      37629 & 07 43 18.73 & +28 53 00.64 & 61.84~~~0.88 & -231.26~~~   0.62 & 26.68~~~   0.79 & 44.19~~~   0.10 &   (1;1;34,48,54) \\
        85 &     81 Gem &      62721 &      37908 & 07 46 07.45 & +18 30 36.16 & -75.55~~~0.77 & -51.53~~~   0.47 & 9.55~~~   0.83 & 83.13~~~   0.08 &   (1;1;82) \\
        86 & BD+42 1790 &      65195 &            & 07 59 20.69 & +41 47 04.82 & -1.90~~~3.60 & 3.10~~~   1.80 & 2.27~~~   0.61 & 11.62~~~   0.19 &   (6;9;85) \\
        87 &     AE Lyn &      65626 &      39348 & 08 02 35.78 & +57 16 25.06 & -38.28~~~0.78 & -59.08~~~   0.63 & 9.84~~~   0.73 & 27.51~~~   0.06 &   (1;1;69) \\
        88 &     LU Hya &      71071 &      41274 & 08 25 14.08 & -07 10 12.85 & -117.76~~~0.97 & -9.56~~~   0.73 & 20.20~~~   0.90 & 27.80~~~   0.40 &   (1;1;18) \\
        89 & BD+28 1600 &      71028 &            & 08 26 07.19 & +28 24 10.67 & -9.90~~~2.90 & -2.80~~~   1.70 & 3.48~~~   0.93 & 30.00~~~   11.5 &   (6;12;103) \\
        90 &     GK Hya &            &      41751 & 08 30 49.31 & +02 16 26.57 & -45.32~~~1.43 & 8.46~~~   1.05 & 4.11~~~   1.60 & 32.00~~~   2.00 &   (1;1;134) \\
        91 &     VX Pyx &      72688 &      41939 & 08 32 58.50 & -34 38 02.54 & -18.26~~~0.48 & 3.27~~~   0.42 & 7.65~~~   0.59 & 8.90~~~   0.60 &   (1;1;18) \\
        92 &     RU Cnc &            &      42303 & 08 37 30.13 & +23 33 41.63 & -22.25~~~1.85 & -2.41~~~   1.06 & 3.02~~~   1.58 & 1.72~~~   0.36 &   (1;1;108) \\
        93 &     RZ Cnc &      73343 &      42432 & 08 39 08.54 & +31 47 44.48 & -4.56~~~1.63 & -14.19~~~   0.99 & 3.25~~~   1.56 & 12.20~~~   1.20 &   (1;1;133) \\
        94 &     TY Pyx &      77137 &      44164 & 08 59 42.72 & -27 48 58.69 & -43.99~~~0.55 & -44.80~~~   0.47 & 17.91~~~   0.74 & 63.20~~~   1.00 &   (1;1;15) \\
        95 &     WY Cnc &            &      44349 & 09 01 55.45 & +26 41 22.75 & -13.11~~~1.90 & -47.38~~~   1.41 & 11.76~~~   1.72 & -12.70~~~   1.00 &   (1;1;132) \\
        96 &     XY UMa &     237786 &      44998 & 09 09 55.94 & +54 29 17.71 & -48.08~~~1.74 & -184.67~~~   1.16 & 15.09~~~   1.48 & -9.98~~~   0.83 &   (1;1;132,148) \\
        97 & BD+40 2194 &      80492 &      45875 & 09 21 15.47 & +39 39 59.33 & -45.87~~~1.24 & -15.04~~~   0.58 & 6.44~~~   1.00 & 14.05~~~   0.14 &   (1;1;98) \\
        98 &     BF Lyn &      80715 &      45963 & 09 22 25.95 & +40 12 03.82 & -341.42~~~1.33 & -358.82~~~   0.64 & 41.19~~~   1.08 & -3.20~~~   1.16 &   (1;1;22) \\
        99 &     IL Hya &      81410 &      46159 & 09 24 49.02 & -23 49 34.72 & -37.51~~~0.74 & -32.20~~~   0.54 & 8.36~~~   0.86 & -7.27~~~   0.08 &   (1;1;74) \\
       100 &     IN Vel &      83442 &      47206 & 09 37 12.96 & -42 01 14.48 & -72.49~~~1.00 & 19.53~~~   0.76 & 3.50~~~   1.19 & 48.70~~~   1.60 &   (1;1;18) \\
       101 &     DY Leo &      85091 &      48215 & 09 49 48.51 & +11 06 23.08 & -315.63~~~1.10 & -61.60~~~   0.45 & 23.35~~~   0.97 & 43.51~~~  0.10 &   (1;1;115) \\
       102 &     DH Leo &      86590 &      49018 & 10 00 01.71 & +24 33 09.87 & -234.37~~~1.13 & -36.11~~~   0.78 & 30.82~~~   1.29 & 9.80~~~   0.90 &   (1;1;20) \\
       103 &     XY Leo &            &      49136 & 10 01 40.43 & +17 24 32.70 & 56.75~~~1.68 & -58.27~~~   0.71 & 15.86~~~   1.80 & -37.70~~~   0.70 &   (1;1;21) \\
       104 &     FG Uma &      89546 &      50752 & 10 21 47.46 & +60 54 46.21 & -75.57~~~0.58 & -19.35~~~   0.35 & 5.73~~~   0.83 & 28.88~~~   0.09 &   (1;1;70) \\
       105 &     DW Leo &      90385 &      51080 & 10 26 11.48 & +14 54 00.55 & 25.24~~~1.03 & -6.72~~~   0.56 & 5.52~~~   1.02 & 15.80~~~   0.20 &   (1;1;147) \\
       106 &     LR Hya &      91816 &      51884 & 10 36 02.21 & -11 54 47.92 & 141.89~~~0.88 & -260.07~~~   0.67 & 29.56~~~   0.92 & 1.20~~~   0.10 &   (1;1;59) \\
       107 &     UV Leo &      92109 &      52066 & 10 38 20.77 & +14 16 03.67 & -2.06~~~1.14 & 20.12~~~   0.75 & 10.85~~~   1.16 & -13.30~~~   0.60 &   (1;1;140) \\
       108 &     DM Uma &            &      53425 & 10 55 43.55 & +60 28 09.73 & -35.97~~~1.11 & -6.96~~~   0.68 & 7.21~~~   1.28 & -6.90~~~   1.20 &   (1;1;43) \\
       109 & BD+23 22 97 &      95559 &      53923 & 11 02 02.27 & +22 35 45.50 & -140.79~~~1.27 & 4.91~~~   0.82 & 18.43~~~   1.19 & 3.81~~~   0.11 &   (1;1;64) \\
       110 &     DS Leo &      95650 &      53985 & 11 02 38.34 & +21 58 01.70 & 141.43~~~1.47 & -51.13~~~   0.96 & 85.70~~~   1.36 & 3.90~~~   2.30 &   (1;1;111) \\
       111 &     FK Uma &            &      55135 & 11 17 14.56 & +29 34 14.23 & -211.89~~~1.52 & 8.96~~~   0.92 & 9.23~~~   1.34 & 46.36~~~   0.12 &   (1;1;115) \\
       112 & $\xi$ UMa B &      98230 &            & 11 18 10.92 & +31 31 45.10 & -456.00~~~2.50 & -595.00~~~   2.50 & 113.20~~~   4.60 & -15.50~~~   0.08 &   (3;2;92) \\
       113 &     SZ Crt &      98712 &      55454 & 11 21 26.66 & -20 27 13.62 & 178.48~~~1.73 & -115.16~~~   0.92 & 76.00~~~   1.70 & 4.90~~~   2.50 &   (1;1;19) \\
       114 &     TV Crt &      98800 &      55505 & 11 22 05.29 & -24 46 39.76 & -85.45~~~2.30 & -33.37~~~   1.67 & 21.43~~~   2.86 & 9.25~~~   3.00 &   (1;1;114) \\
       115 & BD+36 2193 &            &      56132 & 11 30 22.38 & +35 50 30.18 & -249.20~~~2.04 & 14.18~~~   1.50 & 10.91~~~   1.69 & -17.62~~~   0.16 &   (1;1;115) \\
       116 &     EE Uma &      99967 &      56135 & 11 30 24.83 & +46 39 27.12 & -5.36~~~0.66 & 27.66~~~   0.40 & 3.31~~~   0.78 & 27.72~~~   0.11 &   (1;1;112) \\
       117 &   V829 Cen &     101309 &      56851 & 11 39 22.24 & -39 23 07.60 & -1.46~~~0.86 & 52.28~~~   0.55 & 8.22~~~   0.83 & 7.60~~~   0.80 &   (1;1;18) \\
       118 &     GT Mus &    101379J &      56862 & 11 39 29.90 & -65 23 52.96 & -28.52~~~0.72 & -7.01~~~   0.60 & 5.81~~~   0.64 & 9.10~~~   0.40 &   (1;1;18) \\
       119 &     RW UMa &            &      56974 & 11 40 46.35 & +51 59 53.41 & -25.93~~~1.53 & -5.02~~~   1.25 & 4.13~~~   1.86 & -25.00~~~   1.00 &   (1;1;136) \\
       120 &     DQ Leo &     102509 &      57565 & 11 47 59.14 & +20 13 08.15 & -145.47~~~0.96 & -4.04~~~   0.67 & 14.40~~~   0.86 & 0.50~~~   0.21 &   (1;1;142) \\
\hline
\end{tabular}  
}
\end{minipage}
\end{table*}

\begin{table*}
\begin{minipage}{185mm}
\contcaption{}
{\scriptsize
\begin{tabular}{clccrrrrrrr}
\hline
ID&Name&HD&HIP&$\alpha$(2000)~~~&$\delta$(2000)~~~&$\mu_{\alpha}cos\delta$~~~&$\mu_{\delta}$~~~~~~&  $\pi$~~~~~ &$\gamma$~~~~~~& References \\
        &        &        &            
& (h~m~s)~~~&($^{o}$~~$'$~~$''$)~~~&(mas/yr) &(mas/yr) &(mas)~~~~&(km/s)~~~&            \\
\hline
        121 &     HU Vir &     106225 &     106225 & 12 13 20.69 & -09 04 46.88 & -11.7~~~1.09 & -0.43~~~   0.56 & 8.00~~~   1.25 & -0.66~~~    0.12 &   (1;1;74) \\
       122 &     DK Dra &     106677 &      59796 & 12 15 41.49 & +72 33 04.31 & -9.20~~~0.57 & -25.11~~~   0.50 & 7.24~~~   0.55 & -45.29~~~    0.07 &   (1;1;37) \\
       123 &     AS Dra &     107760 &      60331 & 12 22 11.73 & +73 14 54.54 & -455.39~~~0.82 & 184.34~~~   0.58 & 23.16~~~   0.67 & -98.90~~~    0.10 &   (1;1;122) \\
       124 &     IL Com &     108102 &      60582 & 12 25 02.26 & +25 33 38.36 & -9.94~~~1.12 & -8.97~~~   0.67 & 9.34~~~   1.06 & -0.40~~~    0.50 &   (1;1;113) \\
       125 &     HZ Com &            &            & 12 29 40.92 & +24 31 14.65 & -10.80~~~2.90 & -7.60~~~   2.30 & 16.60~~~   0.83 & -0.56~~~    0.24 &   (6;12;44) \\
       126 &     IM Vir &     111487 &            & 12 49 38.70 & -06 04 44.86 & 26.50~~~1.60 & -57.30~~~   1.60 & 16.67~~~   0.84 & 12.30~~~    2.00 &   (6;9;120) \\
       127 &     IN Com &     112313 &      63087 & 12 55 33.75 & +25 53 30.60 & -24.54~~~1.13 & 0.05~~~   0.81 & 1.41~~~   0.38 & -16.50~~~    0.20 &   (1;10;109) \\
       128 &     UX Com &            &      63561 & 13 01 33.02 & +28 37 54.16 & -58.31~~~2.32 & -4.13~~~   1.37 & 5.94~~~   1.80 & -9.89~~~    1.00 &   (1;1;102,136) \\
       129 &     IS Vir &     113816 &      63958 & 13 06 26.02 & -04 50 45.30 & -3.19~~~1.09 & -19.23~~~   0.61 & 3.33~~~   1.01 & 21.25~~~    0.04 &   (1;1;70) \\
       130 &     RS CVn &     114519 &      64293 & 13 10 36.91 & +35 56 05.59 & -49.14~~~0.89 & 21.49~~~   0.71 & 9.25~~~   1.06 & -13.62~~~    0.44 &   (1;1;51,134) \\
       131 & SAO 240653 &     114630 &      64478 & 13 12 55.72 & -59 48 59.78 & 8.23~~~0.58 & -107.89~~~   0.34 & 25.12~~~   0.72 & 15.47~~~   0.10 &   (1;1;150) \\
       132 &     BL CVn &     115781 &      64956 & 13 18 51.90 & +33 26 19.29 & -1.30~~~0.94 & 6.80~~~   0.65 & 3.51~~~   0.95 & -10.46~~~    0.28 &   (1;1;88) \\
       133 &     BM CVn &     116204 &      65187 & 13 21 32.26 & +38 52 49.53 & -59.96~~~0.62 & -14.15~~~   0.52 & 9.00~~~   0.76 & 7.80~~~    0.14 &   (1;1;88) \\
       134 & BD+36 2368  &     116378 &      65274 & 13 22 40.33 & +35 55 43.41 & -98.25~~~0.95 & 54.20~~~   0.75 & 8.74~~~   1.21 & -42.70~~~    1.02 &   (1;1;84) \\
       135 &     IN Vir &     116544 &      65411 & 13 24 24.15 & -02 18 54.93 & 60.94~~~1.37 & -141.68~~~   0.74 & 8.82~~~   1.45 & 39.50~~~    0.50 &   (1;1;155) \\
       136 &     BH CVn &     118216 &      66257 & 13 34 47.81 & +37 10 56.69 & 84.70~~~0.45 & -9.81~~~   0.39 & 22.46~~~   0.62 & 6.43~~~    0.24 &   (1;1;53) \\
       137 &     IT Com &     118234 &      66286 & 13 35 08.12 & +20 46 54.78 & -118.54~~~1.34 & -37.69~~~   0.62 & 6.48~~~   1.07 & -19.24~~~    1.02 &   (1;1;89) \\
       138 &   V764 Cen &     118238 &      66358 & 13 36 08.32 & -33 28 44.81 & -1.98~~~1.09 & -4.43~~~   0.72 & 1.97~~~   1.19 & 9.30~~~    0.30 &   (1;1;18) \\
       139 & BD+02 2705 &     118981 &      66708 & 13 40 26.99 & +02 09 06.02 & 62.01~~~0.99 & -200.82~~~   0.59 & 14.44~~~   1.13 & 22.05~~~    0.12 &   (1;1;115) \\
       140 &   V851 Cen &     119285 &      67013 & 13 44 00.92 & -61 21 59.15 & 22.07~~~1.21 & 16.68~~~   0.79 & 13.13~~~   1.34 & 93.30~~~    0.65 &   (1;1;150) \\
       141 &     BH Vir &     121909 &      68258 & 13 58 24.86 & -01 39 38.95 & 4.63~~~0.88 & -5.89~~~   0.74 & 7.94~~~   1.50 & -22.80~~~    2.70 &   (1;1;13,166) \\
       142 &     FR Boo &     122767 &      68660 & 14 03 15.73 & +24 35 50.84 & 12.81~~~0.88 & -19.19~~~   0.74 & 2.95~~~   0.79 & -22.10~~~    0.66 &   (1;12;87) \\
       143 &      4 Umi &     124547 &      69112 & 14 08 50.93 & +77 32 51.05 & -30.36~~~0.51 & 33.39~~~   0.44 & 6.52~~~   0.49 & 5.85~~~    0.11 &   (1;1;151) \\
       144 &   V841 Cen &     127535 &            & 14 34 16.05 & -60 24 28.92 & -103.20~~~3.60 & -30.50~~~   3.40 & 15.87~~~   4.23 & 16.90~~~    0.54 &   (6;9;52) \\
       145 &     RV Lib &     128171 &      71380 & 14 35 48.42 & -18 02 11.54 & -20.54~~~1.80 & -18.86~~~   1.37 & 2.70~~~   2.08 & -29.96~~~    0.35 &   (1;1;108) \\
       146 &     37 Boo &     131156 &      72659 & 14 51 23.38 & +19 06 01.66 & 152.81~~~0.82 & -71.28~~~   0.47 & 149.26~~~   0.76 & 3.00~~~    0.90 &   (1;1;56) \\
       147 &     DE Boo &     131511 &      72848 & 14 53 23.77 & +19 09 10.07 & -442.77~~~0.76 & 216.85~~~   0.49 & 86.69~~~   0.81 & -31.00~~~    0.20 &   (1;1;27) \\
       148 &     SS Boo &            &      74509 & 15 13 32.53 & +38 34 05.55 & -46.01~~~1.39 & -21.79~~~   1.18 & 4.95~~~   1.39 & -48.67~~~    0.60 &   (1;1;102,136) \\
       149 &     UV CrB &     136901 &      75233 & 15 22 25.33 & +25 37 26.93 & 15.02~~~1.09 & -8.69~~~   0.52 & 3.58~~~   0.89 & -19.73~~~    0.18 &   (1;1;74) \\
       150 &     GX Lib &     136905 &      75325 & 15 23 26.06 & -06 36 37.76 & 0.24~~~1.04 & -123.20~~~   0.76 & 10.51~~~   1.00 & 61.28~~~    0.35 &   (1;1;112) \\
       151 &     LS TrA &     137164 &      75689 & 15 27 45.68 & -63 01 14.38 & -53.14~~~0.78 & -32.29~~~   0.59 & 7.85~~~   0.93 & -21.70~~~    6.40 &   (1;1;18) \\
       152 &     UZ Lib &            &      76086 & 15 32 23.21 & -08 32 00.91 & 23.50~~~1.46 & -0.97~~~   1.00 & 7.12~~~   1.33 & 17.69~~~    0.40 &   (1;1;74) \\
       153 &     RT CrB &     139588 &      76551 & 15 38 03.03 & +29 29 13.95 & 6.81~~~2.38 & -1.46~~~   1.26 & 3.45~~~   0.92 & -4.00~~~    1.00 &   (1;4;136) \\
       154 &     QX Ser &     141690 &      77504 & 15 49 32.93 & +25 27 36.75 & -47.50~~~2.58 & 6.05~~~   2.12 & 5.72~~~   2.64 & -30.57~~~    0.10 &   (1;1;93) \\
       155 &     RS UMi &            &      77623 & 15 50 49.43 & +72 12 40.61 & 3.93~~~1.23 & -10.45~~~   1.08 & 1.83~~~  1.26 & 11.00~~~    1.50 &   (1;1;136) \\
       156 &     MS Ser &     143313 &      78259 & 15 58 43.94 & +25 34 10.40 & -78.93~~~0.91 & 119.58~~~   0.60 & 11.39~~~   0.96 & -4.45~~~    0.14 &   (1;1;80) \\
       157 &     NQ Ser &     144515 &      78864 & 16 05 53.41 & +10 41 06.04 & -523.79~~~2.16 & -41.47~~~   1.53 & 24.81~~~   1.58 & -59.20~~~    0.20 &   (1;1;122) \\
       158 &     TZ CrB &     146361 &      79607 & 16 14 40.85 & +33 51 31.01 & -266.47~~~1.16 & -86.88~~~   0.81 & 46.11~~~   0.98 & -12.30~~~    0.06 &   (1;1;159) \\
       159 &   V846 Her &     148405 &            & 16 26 56.30 & +24 14 07.21 & -3.80~~~3.10 & 7.90~~~   2.10 & 2.53~~~   0.67 & -33.72~~~    0.12 &   (6;12;83) \\
       160 &     CM Dra &            &            &     16 34 20.40 & +57 09 42.80 &-1132.00~~~2.50 & 1130.00~~~   2.50 & 68.00~~~   4.00 & -118.71~~~    0.08 &   (3;5;126) \\
       161 & BD-03 3968 &     149414 &      81170 & 16 34 42.35 & -04 13 44.65 & -133.09~~~2.68 & -704.00~~~   1.65 & 20.71~~~   1.50 & -170.89~~~    0.11 &   (1;1;121,123) \\
       162 &     WW Dra &     150708 &      81519 &     16 39 03.98 & +60 41 58.79 & 24.76~~~1.68 & -58.37~~~   1.41 & 8.67~~~   1.24 & -29.00~~~    2.00 &   (1;1;135) \\
       163 & epsilon UMi &     153751 &      82080 & 16 45 58.24 & +82 02 14.14 & 19.54~~~0.95 & 4.67~~~   0.63 & 9.41~~~  0.67 & -10.57~~~    0.40 &   (1;1;52) \\
       164 &  V2253 Oph &     152178 &      82583 & 16 52 56.01 & -26 45 02.35 & 0.46~~~1.64 & -14.30~~~   0.97 & 2.12~~~   1.24 & -36.75~~~    0.13 &   (1;1;74) \\
       165 &   V792 Her &     155638 &      84014 & 17 10 25.60 & +48 57 56.27 & 3.50~~~0.77 & -24.43~~~   0.68 & 2.42~~~   0.67 & 12.86~~~    0.17 &   (1;1;66,128) \\
       166 &   V832 Her &     155989 &      84291 & 17 13 56.52 & +26 10 50.77 & 6.67~~~0.88 & 14.37~~~   0.74 & 3.04~~~   0.81 & -2.99~~~    0.14 &   (1;9;81) \\
       167 &   V824 Ara &     155555 &      84586 & 17 17 25.50 & -66 57 03.72 & -21.34~~~0.67 & -136.47~~~   0.55 & 31.83~~~   0.74 & 5.90~~~    0.20 &   (1;1;158) \\
       168 &   V819 Her &     157482 &      84949 & 17 21 43.62 & +39 58 28.74 & 5.67~~~1.63 & -65.62~~~   0.96 & 15.53~~~   1.16 & -3.37~~~    0.14 &   (1;1;152) \\
       169 &   V965 Sco &     158393 &      85680 & 17 30 33.36 & -33 39 15.90 & -6.02~~~1.61 & -5.68~~~   0.94 & 2.46~~~   1.38 & -25.30~~~    1.40 &   (1;1;57) \\
       170 &     DR Dra &     160538 &      85852 & 17 32 41.21 & +74 13 38.48 & -66.82~~~0.94 & 37.07~~~   0.87 & 9.68~~~   0.80 & -11.55~~~    0.07 &   (1;1;71) \\
       171 &   V834 Her &     160952 &      86579 & 17 41 37.44 & +29 35 56.33 & 3.50~~~0.70 & -28.68~~~   0.60 & 4.81~~~   0.78 & 27.88~~~    0.12 &   (1;1;146) \\
       172 & BD+44 2760 &     161570 &            & 17 44 07.56 & +44 04 51.74 & 2.10~~~1.60 & 11.30~~~   1.60 & 3.23~~~   0.16 & -31.39~~~    0.05 &   (1;61;61) \\
       173 &   V826 Her &     161832 &      86946 & 17 45 58.45 & +39 19 21.14 & 5.35~~~0.66 & 13.98~~~   0.59 & 2.92~~~   0.65 & -26.69~~~    0.12 &   (1;1;112) \\
       174 &   V835 Her &     163621 &      87746 & 17 55 24.68 & +36 11 19.93 & -135.97~~~0.71 & -20.28~~~   0.59 & 32.37~~~   0.70 & -20.01~~~    0.04 &   (1;1;96) \\
       175 &      Z Her &     163930 &      87965 & 17 58 06.98 & +15 08 21.90 & -23.63~~~0.74 & 74.25~~~   0.58 & 10.17~~~  0.84 & -45.00~~~    1.00 &   (1;1;134) \\
       176 &     MM Her &     341475 &      88008 & 17 58 38.52 & +22 08 46.79 & 3.84~~~1.29 & -31.88~~~   0.98 & 5.42~~~   1.56 & -51.19~~~    0.21 &   (1;1;108) \\
       177 &   V772 Her &     165590 &      88637 & 18 05 49.71 & +21 26 45.23 & -21.62~~~1.05 & -40.54~~~   0.91 & 26.51~~~   1.35 & -22.82~~~    0.19 &   (1;1;24) \\
       178 & ADS 11060C &    165590C &      88639 & 18 05 50.00 & +21 26 18.00 & -21.62~~~1.05 & -40.54~~~   0.91 & 26.51~~~   1.35 & -22.70~~~    0.12 &   (1;1;72) \\
       179 &   V832 Ara &     165141 &      88743 & 18 07 00.25 & -48 14 50.23 & 3.71~~~0.95 & 8.63~~~   0.54 & 3.75~~~   0.94 & 9.20~~~    2.30 &   (1;1;71) \\
       180 &   V815 Her &     166181 &      88848 & 18 08 15.67 & +29 42 36.30 & 138.07~~~0.88 & -18.58~~~   0.74 & 30.69~~~   2.08 & -13.40~~~    0.80 &   (1;1;127) \\
\hline
\end{tabular}  
}
\end{minipage}
\end{table*}

\begin{table*}
\begin{minipage}{185mm}
\contcaption{}
{\scriptsize
\begin{tabular}{clccrrrrrrr}
\hline
ID&Name&HD&HIP&$\alpha$(2000)~~~&$\delta$(2000)~~~&$\mu_{\alpha}cos\delta$~~~&$\mu_{\delta}$~~~~~~&  $\pi$~~~~~ &$\gamma$~~~~~~& References \\
        &        &        &            
& (h~m~s)~~~&($^{o}$~~$'$~~$''$)~~~&(mas/yr) &(mas/yr) &(mas)~~~~&(km/s)~~~&            \\
\hline
       181 &     PW Her &            &      89039 & 18 10 24.11 & +33 24 11.18 & 15.82~~~1.42 & 9.77~~~   1.08 & 4.31~~~    1.29 & -24.40~~~    1.00 &   (1;1;102,136) \\
       182 &     AW Her &     348635 &      90312 & 18 25 38.72 & +18 17 40.25 & 16.31~~~1.50 & 18.37~~~   1.14 & 4.71~~~    1.55 & -45.60~~~    0.15 &   (1;1;108) \\
       183 &     BY Dra &     234677 &      91009 & 18 33 59.45 & +51 43 19.40 & 186.62~~~0.81 & -324.90~~~   0.66 & 60.90~~~    0.73 & -25.43~~~    0.08 &   (1;1;30) \\
       184 &    Omi Dra &     175306 &      92512 & 18 51 12.10 & +59 23 18.07 & 77.56~~~0.56 & 25.43~~~   0.45 & 10.12~~~    0.43 & -19.53~~~    0.31 &   (1;1;52) \\
       185 &     35 Sqr &     175190 &      92845 & 18 55 07.14 & -22 40 16.78 & 110.34~~~1.27 & -30.79~~~   0.99 & 12.07~~~    0.92 & -107.00~~~    4.48 &   (1;1;52) \\
       186 &  V1285 Aql &            &      92871 & 18 55 27.41 & +08 24 09.02 & 92.03~~~2.05 & -69.58~~~   1.42 & 86.27~~~    1.90 & -13.49~~~    0.17 &   (1;1;50) \\
       187 &   V775 Her &     175742 &      92919 & 18 55 53.22 & +23 33 23.94 & 130.79~~~0.77 & -283.07~~~   0.55 & 46.64~~~    1.03 & 10.31~~~    0.06 &   (1;1;107) \\
       188 &    Tau Sqr &     177716 &      93864 & 19 06 56.41 & -27 40 13.52 & -50.79~~~3.41 & -250.50~~~   1.51 & 27.09~~~    1.48 & 44.70~~~    5.97 &   (1;1;52) \\
       189 &   V478 Lyr &     178450 &      93926 & 19 07 32.39 & +30 15 16.17 & 111.96~~~0.70 & 103.03~~~   0.61 & 35.70~~~    0.78 & -20.20~~~    0.20 &   (1;1;65) \\
       190 &  V1762 Cyg &     179094 &      94013 & 19 08 25.79 & +52 25 32.63 & -100.41~~~0.52 & -54.95~~~   0.44 & 14.24~~~    0.49 & 5.97~~~    0.19 &   (1;1;129) \\
       191 &     26 Aql &     181391 &      95066 & 19 20 32.48 & -05 24 56.76 & 113.42~~~0.80 & 44.83~~~   0.54 & 21.17~~~    0.77 & -18.00~~~    0.28 &   (1;1;52) \\
       192 &  V1430 Aql &            &            & 19 21 48.48 & +04 32 56.92 & 17.20~~~1.70 & -25.60~~~   1.60 & 3.58~~~    0.95 & -20.00~~~    5.00 &   (6;12;160) \\
       193 &  V4138 Sqr &     181809 &      95244 & 19 22 40.30 & -20 38 34.45 & 5.29~~~0.86 & -105.09~~~   0.54 & 11.40~~~    0.85 & -12.70~~~    0.30 &   (1;1;18) \\
       194 &  V4139 Sqr &     182776 &      95714 & 19 28 05.57 & -40 50 04.98 & 28.04~~~1.78 & -16.86~~~   0.92 & 4.16~~~    1.39 & -39.10~~~    0.60 &   (1;1;18) \\
       195 &  V1817 Cyg &     184398 &      96003 & 19 31 13.55 & +55 43 54.61 & -2.67~~~0.56 & -18.19~~~   0.50 & 3.10~~~    0.50 & -5.20~~~    2.99 &   (1;1;52) \\
       196 &  V1764 Cyg &     185151 &      96467 & 19 36 42.58 & +27 53 02.90 & 3.61~~~0.80 & -13.90~~~   0.62 & 3.44~~~    0.90 & -22.80~~~    0.31   &   (1;1;63) \\
       197 &  V1379 Aql &     185510 &      96714 & 19 39 38.82 & -06 03 49.46 & 22.77~~~1.20 & -27.82~~~   0.51 & 4.25~~~    1.11 & -21.87~~~    0.10 &   (1;1;71) \\
       198 &  V4200 Ser &     188088 &      97944 & 19 54 17.75 & -23 56 27.85 & -122.67~~~0.81 & -409.86~~~   0.48 & 70.34~~~    0.81 & -5.10~~~    0.20 &   (1;1;62) \\
       199 &  V4091 Sqr &     190540 &      99011 & 20 06 02.67 & -18 42 15.76 & -3.99~~~1.57 & 0.02~~~   1.04 & 3.55~~~    1.25 & -29.90~~~    0.40 &   (1;1;18) \\
       200 & BD+15 4053 &     191179 &            & 20 07 59.22 & +16 09 58.10 & 5.90~~~3.30 & -12.40~~~   1.60 & 41.10~~~    6.60 & 36.50~~~    5.00 &   (1;2;56) \\
       201 &  V1423 Aql &     191262 &      99210 & 20 08 26.96 & +15 40 29.86 & -82.12~~~0.98 & -94.02~~~   0.89 & 17.93~~~    1.07 & -15.03~~~    0.07 &   (1;1;94) \\
       202 &  V1971 Cyg &     193891 &            & 20 21 33.06 & +32 18 50.93 & 23.20~~~1.90 & 21.40~~~   1.80 & 3.64~~~    0.97 & -60.13~~~    0.12 &   (6;9;90) \\
       203 &     AT Cap &     195040 &     101098 & 20 29 36.86 & -21 07 34.72 & 1.88~~~1.69 & -9.68~~~   1.08 & 1.67~~~    0.45 & -21.90~~~    0.80 &   (1;4;18) \\
       204 &     MR Del &     195434 &     101236 & 20 31 13.47 & +05 13 08.50 & 307.95~~~5.26 & 280.06~~~   4.14 & 22.53~~~    5.13 & -51.10~~~    0.60 &   (1;1;41) \\
       205 &     CG Cyg &            &     103505 & 20 58 13.45 & +35 10 29.66 & 5.73~~~4.32 & -15.85~~~   3.00 & 9.25~~~    4.95 & 1.70~~~    0.40 &   (1;1;139) \\
       206 &  V1396 Cyg &            &     103655 & 21 00 05.35 & +40 04 13.00 & 614.41~~~2.52 & -247.19~~~   1.98 & 66.21~~~    2.54 & -33.74~~~    0.18 &   (1;1;50) \\
       207 &     ER Vul &     200391 &     103833 & 21 02 25.91 & +27 48 26.44 & 88.25~~~0.57 & 6.10~~~   0.57 & 20.06~~~    0.85 & -24.60~~~    0.50 &   (1;1;105) \\
       208 &     BN Mic &     202134 &     104894 & 21 14 52.71 & -31 11 01.26 & -54.46~~~1.20 & -50.86~~~   0.52 & 6.36~~~    1.05 & 49.10~~~    1.50 &   (1;1;18) \\
       209 &     BU 163 &     202908 &     105200 & 21 18 34.88 & +11 34 07.77 & 35.46~~~1.21 & -49.01~~~   0.66 & 19.79~~~    1.18 & 6.24~~~    0.04 &   (1;1;73) \\
       210 & BD+39 4529 &     203454 &     105406 & 21 21 01.42 & +40 20 42.24 & -18.89~~~0.48 & -208.92~~~   0.42 & 37.64~~~    0.59 & 0.30~~~    0.30 &   (1;1;153) \\
       211 &     BH Ind &     204128 &     106013 & 21 28 19.88 & -52 49 14.56 &   11.37~~~1.18 & 0.09~~~   0.70 & 3.22~~~    1.36 & 7.40~~~    0.60 &   (1;1;18) \\
       212 &     HZ Aqr &            &     106335 & 21 32 11.93 & +00 13 18.13 & 415.32~~~2.51 & 27.96~~~   1.43 & 20.26~~~    2.00 & -109.60~~~    0.40 &   (1;1;13) \\
       213 &     AS Cap &     205249 &     106497 & 21 34 16.57 & -13 29 01.48 & 15.94~~~1.44 & 3.62~~~   0.81 & 4.90~~~    1.13 & -27.00~~~    0.50 &   (1;1;18) \\
       214 &     AD Cap &     206046 &     106961 & 21 39 48.92 & -16 00 21.04 & 44.45~~~1.97 & -2.15~~~   1.16 & 5.22~~~    1.56 & 9.00~~~    3.00 &   (1;1;137) \\
       215 &     42 Cap &     206301 &     107095 & 21 41 32.86 & -14 02 51.40 & -122.06~~~1.29 & -308.64~~~   0.66 & 30.73~~~    0.92 & -1.20~~~    0.05 &   (1;1;75) \\
       216 &  V2075 Cyg &     208472 &     108198 & 21 55 14.46 & +44 25 06.91 &  7.93~~~0.66 & -19.65~~~   0.48 & 6.37~~~    0.71 & 10.16~~~    0.08 &   (1;1;74) \\
       217 &    GJ 841A &            &     108405 & 21 57 41.21 & -51 00 22.19 & -30.94~~~4.36 & -373.28~~~   1.77 & 61.63~~~    2.67 & -8.10~~~    1.70 &   (1;1;110) \\
       218 &     FF Aqr &            &     108644 & 22 00 36.42 & -02 44 26.86 & 32.23~~~1.77 & -12.40~~~   0.74 & 7.91~~~    1.50 & 29.00~~~    2.00 &   (1;1;119) \\
       219 &     RT Lac &     209318 &     108728 & 22 01 30.74 & +43 53 25.64 & 57.31~~~1.01 & 21.15~~~   0.70 & 5.19~~~    1.05 & -53.26~~~    0.78 &   (1;1;106,137) \\
       220 &     HK Lac &     209813 &     109002 & 22 04 56.61 & +47 14 04.49 & 59.37~~~0.61 & 31.33~~~   0.44 & 6.62~~~    0.61 & -23.60~~~    0.30 &   (1;1;52) \\
       221 &     AR Lac &     210334 &     109303 & 22 08 40.82 & +45 44 32.11 & -52.48~~~0.58 & 47.88~~~   0.39 & 23.79~~~    0.59 & -34.23~~~    0.50 &   (1;1;77,136) \\
       222 & $\delta$ Cap &     207098 &     107556 & 21 74 02.45 & -16 07 38.23 & 263.26~~~1.23 & -296.23~~~   0.67 & 84.58~~~    0.88 & -3.40~~~    0.80 &   (1;1;23) \\
       223 &     KX peg &     212280 &     110462 & 22 22 32.55 & +30 21 26.89 &-34.51~~~0.94 & -10.45~~~   0.79 & 6.89~~~    0.91 & 3.99~~~    0.27 &   (1;1;67) \\
       224 &   V350 Lac &     213389 &     111072 & 22 30 06.50 & +49 21 23.08 &-25.06~~~0.41 & -30.28~~~   0.38 & 8.18~~~    0.56 & 5.36~~~    0.31 &   (1;1;52) \\
       225 &     FK Aqr &     214479 &     111802 & 22 38 45.58 & -20 37 16.08 & 450.59~~~0.88 & -79.86~~~   0.74 & 115.71~~~    1.50 & -8.70~~~    0.69 &   (1;1;52) \\
       226 &     IM Peg &     216489 &     112997 & 22 53 02.27 & +16 50 28.30 &-20.97~~~0.62 & -27.59~~~   0.56 & 10.33~~~    0.76 & -14.41~~~    0.04 &   (1;1;29,74) \\
       227 &     AZ Psc &     217188 &     113478 & 22 58 52.92 & +00 18 57.38 & 56.03~~~1.15 & 13.88~~~   0.86 & 6.78~~~    0.88 & -21.60~~~    4.47 &   (1;1;52) \\
       228 &     TZ PsA &     217344 &     113598 & 23 00 28.16 & -33 44 42.24 & 61.75~~~2.10 & -155.27~~~   1.33 & 15.20~~~    1.67 & 36.90~~~    1.50 &    (1;1;1) \\
       229 &     KU Peg &     218153 &     114025 & 23 05 29.27 & +26 00 33.45 & 52.25~~~0.82 & -4.03~~~   0.52 & 5.33~~~    0.91 & -80.40~~~    0.20 &   (1;1;164) \\
       230 &     KZ And &     218738 &     114379 & 23 09 57.36 & +47 57 30.14 &147.06~~~6.82 & 12.42~~~   5.63 & 39.56~~~    7.67 & -6.85~~~    0.59 &   (1;1;35) \\
       231 &     RT And &            &     114484 & 23 11 10.10 & +53 01 33.04 &-6.88~~~1.01 & -20.64~~~   0.80 & 13.26~~~    1.13 & 0.60~~~    0.60 &   (1;1;143) \\
       232 &     SZ Psc &     219113 &     114639 & 23 13 23.79 & +02 40 31.58 &18.11~~~1.22 & 26.06~~~   0.81 & 11.34~~~    0.92 & 12.00~~~    2.00 &   (1;1;135) \\
       233 &     EZ Peg &            &     114944 & 23 16 53.35 & +25 43 10.17 &-72.24~~~1.05 & 9.05~~~   0.70 & 7.72~~~    1.29 & -27.24~~~    0.18 &   (1;1;86) \\
       234 &   V368 Cep &     220140 &     115147 & 23 19 26.63 & +79 00 12.67 & 201.35~~~0.65 & 71.59~~~   0.56 & 50.65~~~    0.64 & -16.80~~~    2.00 &   (1;1;165) \\
       235 &    lam And &     222107 &     116584 & 23 37 33.84 & +46 27 29.35 & 159.22~~~0.51 & -421.46~~~   0.33 & 38.74~~~    0.68 & 6.84~~~    0.18 &   (1;1;52) \\
       236 &     KT Peg &     222317 &     116740 & 23 39 30.97 & +28 14 47.42 & 303.04~~~0.69 & 227.05~~~   0.42 & 20.27~~~    0.76 & -3.10~~~    0.40 &   (1;1;153) \\
       237 &     II Peg &     224085 &     117915 & 23 53 04.05 & +28 38 01.24 & 576.16~~~0.80 & 34.34~~~   0.55 & 23.62~~~    0.89 & -20.50~~~    0.10 &   (1;1;28) \\
\hline
\end{tabular}  
}
\end{minipage}
\end{table*}
\begin{table*}
\begin{minipage}{185mm}
{\scriptsize
\begin{tabular}{ll}
 & References to Table 1\\
\hline
No & Authors\\ 
\hline
1	&	ESA, 1997, the Hipparcos and Tycho Catalogues, ESA SP-1200\\
2	&	ARI database for nearby stars. Astronomisches Rechen-Institut, Heidelberg (ARICNS)\\
3	&	Bakos, G.A, Sahu, K.C.,\& Nemeth, P., 2002, ApJS, 141, 187\\
4	&	Drake, S.A. et al., 1989, ApJS, 71, 905\\
5	&	Harrington, R.S., \& Dahn, D.C., 1980, AJ, 85, 454\\
6	&	Hog, E. et al., 1998, A\&A, 335, 65\\
7	&	Nesterov, V., Ashimbaeva, N.T., Volchkov,A., Roser, S., \& Bastian, U., 1995, A\&A, 110, 367\\
8	&	Roesers, S., Bastian, U., 1988, A\&AS, 74, 449\\
9	&	Strassmeier, K.G. et al., 1993, A\&AS, 100\\
10	&	Strassmeier, K.G., 1997, A\&A, 322, 511\\
11	&	Strassmeier, K.G., 2000, A\&A, 357, 608\\
12	&	This paper\\
13	&	Abt, H.A., 1965, PASP, 77, 367\\
14	&	Abt,H.A., 1970, ApJ, 19, 387\\
15	&	Andersen, J., \& Popper, D.M., 1975, A\&A, 39, 131\\
16	&	Andersen, J., Calusen, J.V., Nordstrom, B., Gustafsson, B., \& VandenBerg, D.A., 1988, A\&A, 196,128\\
17	&	Andersen, J., Nordstrom,B., \& Olsen, E.H., 1980, Inf.Bull.Var.Stars, No.1821\\
18	&	Balona, L.A., 1987, SAAOC,11,1\\
19	&	Barbier-Brossat, M., \& Figon, P., 2000, A\&AS, 142, 217\\
20	&	Barden, S.C., 1984, AJ, 89, 683\\
21	&	Barden, S.C., 1987, ApJ, 317, 333\\
22	&	Barden, S.C., Ramsey, L.W., Fried, L.E., Guinan, E.F., \& Wacker, S.W., 1986, in Cool Stars Stellar Systems,\& the Sun, \\
        & 	eds. M zeilik \& D. M. Gibson,Springer-Verlag, Newyork, p.241\\
23	&	Batten, A.H., \& Fletcher, J.M., 1992, JRAS.Can, 86,99\\
24	&	Batten, A.H., \& Morbey, C.L., 1979, PASP, 91, 304\\
25	&	Beavers, W.I.,\& Salzer, J.,  1985, PASP, 97, 335\\
26	&	Beavers, W.I.,  \& Eitter, J., 1986, ApJS, 62,147\\
27	&	Beavers, W.J, \& Salzer, J., 1983, PASP, 95, 79\\
28	&	Berdyugina, S.V.,  Jankov, S., Ilyn, I., Tuominen, I., \& Fekel, F.C., 1998, A\&A, 334, 863\\
29	&	Berdyugina, S.V., Ilyn, I., \& Tuominen, I., 1999, A\& A, 347, 932\\
30	&	Boden, A.F., \& Lane, B.F., 2001, ApJ, 547, 1071\\
31	&	Bois, B., Lanning, H.H., \& Mochnacki, S.W., 1988, AJ, 96,157\\
32	&	Bopp, B.W., 1974, ApJ, 193, 389\\
33	&	Bopp, B.W., 1985, ApJ, 297, 691\\
34	&	Bopp, B.W., \& Dempsey, R.C., 1989, PASP, 101,516\\
35	&	Bopp, B.W., \& Fekel, F.C., 1975, PASP, 87,891\\
36	&	Bopp, B.W., \& Fekel, F.C., 1977, PASP, 89, 65\\
37	&	Bopp, B.W., Fekel, F.C., Griffin, R.F., Beavers, W.I., Gunn, J.E., \& Edwards, D., 1979, AJ, 84,1763\\
38	&	Bopp, B.W., Saar, S.H., Ambraster, C., Feldman, P., Dempsey, R., Allen,M., \& Barden, S.C., 1989, ApJ, 339,1059\\
39	&	Buckley, D.A.H., 1987, ApJ, 315,273\\
40	&	Cannon, J.B., 1910, JRAS.Can., 4, 452\\
41	&	Carney, B., Latham, D.W., Laird, J.B., \& Aguliar, L.A., 1994, AJ, 107, 2240\\
42	&	Chevalier,C., \& Ilovaisky,S.A., 1997, A\&A, 326, 228\\
43	&	Crampton, D., Dobias, J., \& Morgan, B., 1979, ApJ, 234, 993\\
44	&	Dadonas, V., Speraukas, J., \& Tokovinin, A., 1993, Ap\&SS, 200,195\\
45	&	Dadonas, V., Sperauskas, J., Fekel, F.C., \& Morton, M.D., 1994, Ap\&SS, 220, 97\\
46	&	Donati, J.F., Brown, S.F., Semel, M., Rees, D.E., Dempsey, R.C., Matthews, J.M., Henry,G.W.,\& Hall, D.S., 1992, A\&A, 265, 682\\
47	&	Duemler, R., \& Aarum, V., 2001, A\&A, 370, 974\\
48	&	Duemler, R., Ilyin, I.V., \& Tueminen, I., 1997, A\&AS, 123, 206\\
49	&	Dufflot, M., 1995,  A\&A, 110,179\\
50	&	Duquennoy, A., \& Mayor, M., 1988, A\&A, 200,135\\
51	&	Eaton, J.A., Henry, W., Bell,C., \& Okorogu, A., 1993, AJ, 106, 1181\\
52	&	Eker, Z., 1992,  ApJS, 79, 481\\
53	&	Eker, Z., \& Doherty, L.R., 1987, MNRAS, 228, 869\\
54	&	Eker, Z., 1986, MNRAS, 221,  947\\
55	&	Evans, D.S., 1959, MNRAS, 119, 526\\
56	&	Evans, D.S., 1967, International Astronomical Union Symposium, No: 30, p.205\\
57	&	Evans,T.L., \& Balona, L.A., 1987, MNRAS, 226, 813\\
58	&	Fekel, F.C., 1983, ApJ, 268, 274\\
59	&	Fekel, F.C., 1988, AJ, 96, 1426\\
60	&	Fekel, F.C., 1996, AJ, 112, 269\\
61	&	Fekel, F.C., 2001, AJ, 122, 991\\
62	&	Fekel, F.C., \& Beavers, B.W., 1983, ApJ, 267, 682\\
63	&	Fekel, F.C., \& Eitter, J.J., 1989, AJ, 97, 1139\\
64	&	Fekel, F.C., \& Henry, G.W., 2000, AJ, 120, 3265\\
65	&	Fekel, F.C., 1988, AJ, 95, 215\\
66	&	Fekel, F.C., 1991, AJ, 101, 1489\\
67	&	Fekel, F.C., Browning, J.C., Henry, G.W., Morton, M.D., \& Hall, D.S., 1993, AJ, 105, 2265\\
68	&	Fekel, F.C., Dadonas,V., Sperauskas, J., Vaccaro, T.R., \& Patterson, L.R., 1994, AJ, 108, 1937\\
69	&	Fekel, F.C., Eitter, J.J., Medeiros, J., \& Kirkpatric, J.D., 1998, AJ, 115, 1153\\
70	&	Fekel, F.C., Henry, G.W.,  Eaton, J. A.,  Sperauskas, J., Hall, D.S., 2002,  AJ, 124, 1064\\
71	&	Fekel, F.C., Henry, G.W., Busby, M.R., \& Eitter, J.J., 1993, AJ,106, 2370\\
72	&	Fekel, F.C., Henry, G.W., Hampton, M., Fried, R., \& Morton, M., 1994, AJ, 108, 694\\
73	&	Fekel, F.C., Scarfe, C.D., Barlow, D.J., Duquennoy, A., McAlister, H.A., Hartkopf, W.I., Mason, B.D., \& Tokovinin, A. A., 1997, AJ, 113, 1095\\
74	&	Fekel, F.C., Strassmeier, K.G., Weber, M., \& Washuettl, A., 1999, A\&AS, 137,369\\
75	&	Fekel, F.C., 1997, AJ, 114, 2747\\
76	&	Fouts, G., 1987, PASP, 99, 986\\
77	&	Frasca, A., Marino, G., Catalano, S., \& Marilli, E., 2000, A\&A, 358, 1007\\
78	&	Galvez, M.C., Montes, D., Fernandez-Figueroa, M.J., Lopez-Santiago, J., De Castro, \& Cornide, M., 2002, A\&A, 389, 524\\
79	&	Griffin, R.F., 1975, Obs., 95, 98\\
80	&	Griffin, R.F., 1978, Obs., 98, 257\\
81	&	Griffin, R.F., 1978, Obs., 98,158\\
82	&	Griffin, R.F., 1982, MNRAS,  200, 1161\\
83	&	Griffin, R.F., 1982, MNRAS, 201,487\\
\hline
\end{tabular}  
}
\end{minipage}
\end{table*}

\begin{table*}
\begin{minipage}{185mm}
%\contcaption{}
{\scriptsize
\begin{tabular}{ll}
 & References to Table 1\\
\hline
No &	Authors\\ 
\hline
84	&	Griffin, R.F., 1983, JApA, 4, 171\\
85	&	Griffin, R.F., 1985, MNRAS, 212, 663\\
86	&	Griffin, R.F., 1985, Obs., 105, 81\\
87	&	Griffin, R.F., 1988,  Obs., 108, 220\\
88	&	Griffin, R.F., 1988, JApA, 9, 213\\
89	&	Griffin, R.F., 1988, JApA, 9, 75\\
90	&	Griffin, R.F., 1992, Obs., 112,41\\
91	&	Griffin, R.F., 1992, Obs., 41, 1123\\
92	&	Griffin, R.F., 1998, Obs., 118, 273\\
93	&	Griffin, R.F., \& Duquennoy, A., 1993, Obs., 113, 128\\
94	&	Griffin, R.F., \& Fekel, F.C., 1990, JApA,11, 43\\
95	&	Griffin, R.F., \& Gunn, J.E., 1978, AJ, 83, 1114\\
96	&	Griffin, R.F., Fekel, F.C., Morton, M.D., \& Fried, R.E., 1994, JApA, 15,309\\
97	&	Griffin, R.F., Gunn, J, Zimmermann, B., \&Griffin, R.E.M., 1985, AJ, 90,609\\
98	&	Griffin, R.F., 1994, Obs., 114, 102\\
99	&	Griffin,R.F., \& Emerson, B., 1975, Obs, 95, 23\\
100	&	Hall, D.S,  Fekel, F.C., Henry, G.W,  Eaton, J.A.,  Barksdale,W.S., Dadonas, V. et.al., 1995,  AJ, 109, 1277\\
101	&	Hall, D.S., Fekel, F.C., Henry, G.W., \& Barksdale, W.S., 1991, AJ, 102, 1808\\
102	&	Hall, J.C., \& Ramsey, L.W., 1992, AJ, 104, 1942\\
103	&	Harper, W.E., 1926, Publ. Dom. Astrophys. Obs., 3, 341\\
104	&	Heard, J.F., 1956, Publ. Dom. Astrophys. Obs., 2, 105\\
105	&	Hill, G., Fisher, W.A., \& Holmgren, D., 1990, A\&A, 238,145\\
106	&	Huenemoerder, D.P., \& Barden, S.C., 1986, AJ, 91, 583\\
107	&	Imbert, M., 1979, A\&AS, 38, 401\\
108	&	Imbert, M., 2002. A\&A. 387, 850\\
109	&	Jasniewicz, G., Acker, A., \& Duquennoy, A., 1987, A\&A, 180, 145\\
110	&	Jeffries, R.D., \& Bromage, G.E., 1993, MNRAS, 260, 132\\
111	&	Jeffries, R.D., Bertram, D., \& Spurgeon, B.R., 1994, IBVS,  No: 4091\\
112	&	Kaye, A.B., Hall, D.S., Henry, G.W., Eaton, J.A. et.al., 1995, AJ, 109, 2177\\
113	&	Kraft, R.P., 1965, ApJ, 142, 681\\
114	&	Latham, D. 2002., Private communication\\
115	&	Latham, D., Mazeh, T., Carney, B., McCrosky, R., Stefanik, R., \& Davis, R., 1988, AJ, 96, 567. \\
116	&	Latham, D., Mazeh, T., Stefanik, R. et.al., 1992, AJ, 104, 774. \\
117	&	Lehmann, H., Hempelmann, A., \& Wolter, U., 2002, A\&A, 392, 963\\
118	&	Lucke, P.,  \& Mayor, M. 1982., A\&A, 105, 318\\
119	&	Marilli, E., Frasca, A., Bellina Terra, M., \& Catalano,S., 1995, A\&A, 295, 393\\
120	&	Marschall, L.A., Nations, H., \& Witnan, K., 1988, BAAS, 20, 994\\
121	&	Mayor, M, \& Turon, C., 1982., A\&A, 110,241\\
122	&	Mayor, M., \&  Mazeh, T., 1987, A\&A, 171,157\\
123	&	Mazeh,T., Martin, E.L., Goldberg, D., \& Smith, H.A., 1997, MNRAS, 284, 341\\
124	&	McClure, R.D., 1982, ApJ, 254, 606\\
125	&	Mederios, J.R., \& Mayor, M., 1999,  A\&AS, 139, 433\\
126	&	Metcalfe, T.S., Mathieu, R.D., Latham, D.W., \& Torres,G., 1996, ApJ, 456, 356\\
127	&	Nadal, R., Pedoussaut, A., Ginested, N., \& Carquillat, M., 1974, A\&A, 37, 191\\
128	&	Nelson, C.H., Hall, D.S., Fekel, F.C., Fried, R.E., Lines, R.E., \& Lines, H.C., 1991. Ap\&SS, 182, 1\\
129	&	Osten, R.A., \& Saar, S.H., 1998, MNRAS, 295, 257\\
130	&	Pedoussaut, A., Carquillat, J.M., \& Girestet, N., 1987, A\&A, 175, 136\\
131	&	Peterson, R.C., Willmarth, D.W., Carney, B.W., Frederic. H., \& Chaffee, J.R., 1980, ApJ, 239, 928\\
132	&	Pojmanski, G., 1998, AcA, 48, 711\\
133	&	Popper, D.M., 1976, ApJ, 208, 142\\
134	&	Popper, D.M., 1988, AJ, 95,1242\\
135	&	Popper, D.M., 1988, AJ, 96, 1040\\
136	&	Popper, D.M., 1990, AJ, 100, 247\\
137	&	Popper, D.M., 1991, AJ, 101, 221\\
138	&	Popper, D.M., 1991, AJ, 102, 699\\
139	&	Popper, D.M., 1994, AJ, 108, 1091\\
140	&	Popper, D.M., 1997, AJ, 114, 1195\\
141	&	Popper, D.M., 2000, AJ, 119, 2391\\
142	&	Pourbaix, D., 2000, A\&AS, 145,215\\
143	&	Pribulla, T., Chochol, D., Milano, L., Errico, L., Vittone, A.A., Barone, F., \& Parimucha, S., 2000, A\&A, 362, 169\\
144	&	Radford, G.A.,  \& Griffin, R.F., 1976, Obs., 96, 241\\
145	&	Radford, G.A., \& Griffin, R.F., 1975, Obs., 95, 289\\
146	&	Radford, G.A., \& Griffin, R.F., 1976, Obs, 96, 56\\
147	&	Radford, G.A., \& Griffin, R.F., 1976, Obs., 96, 98\\
148	&	Rainger, P.P., Hilditch, R.W., \& Edwin, R.P., 1991, MNRAS, 248, 168\\
149	&	Rucinski, S.M., Lu, W., Capobianco, C.C., Mochnachi, S.W., Blake, R.M., Thomson, J.R., Og?eza,W., \&Stachowski, G., 2002, AJ, 124, 1738\\
150	&	Saar, S.H., Nordstrom, B., \& Andersen, J., 1990, A\&A, 235, 291\\
151	&	Scarfe, C.D., 1971, PASP,  83, 807\\
152	&	Scarfe, C.D., 1994, AJ, 107,1529\\
153	&	Stockton, R.A., \& Fekel, F.C. 1992, MNRAS, 256, 575\\
154	&	Strassmeier, K.G. 1990, ApJ, 348, 682\\
155	&	Strassmeier, K.G. 1997, A\&A, 319, 535\\
156	&	Strassmeier, K.G. 1999, A\&A, 347, 225\\
157	&	Strassmeier, K.G., \& Rice, J.B. 2000, A\&A, 360,1019\\
158	&	Strassmeier, K.G., \& Rice, J.B. 2003, A\&A, 399, 315\\
159	&	Takalo, L.O., \& Nousek, J.A., 1988, ApJ, 326, 779\\
160	&	Tomkin, J., \& Peterson, B.R., 1986, AJ, 92, 1424\\
161	&	Washvettl, A.A., \&  Strassmeier, K.G., 2001, A\&A, 370, 218\\
162	&	Watson, L.J., 2000, MNRAS, 315, 69\\
163	&	Weber, M., \& Strassmeier, K.G., 2001, A\&A, 373, 974\\
164	&	Wilson, R.E. 1953, General Catalogue of stellar radial velocities. Carnegie Inst.Washington, D.C. Publ\\
165	&	Zhai, D.S., Qiao, G.J., \& Zhang, X.Y., 1990, A\&A, 237,148\\
\hline
\end{tabular}
\begin{tabular}{rlrccrrrrrrrrr} 
\hline
ID & Name & HD & {\it l}& {\it b} & X (pc) & Y (pc) & Z (pc) & U (km/s) & V (km/s) & W (km/s) & Code & MG & OC \\
\hline
         1 &     BC Psc &         28 &  93.75& -65.93 &       -1.1 &       16.0 &      -36.0 & -6.97~~    0.39 & 11.07~~    0.60 & 12.31~~    0.34 &            &            &            \\
         2 & BD+45 4408 &         38 & 114.65& -16.32 &       -4.5 &        9.8 &       -3.2 & -34.96~~    4.15 & -31.19~~    8.79 & -16.36~~    2.88 &          1 &        Hya &            \\
         3 &      5 Cet &        352 &  98.34& -63.24 &      -20.1 &      137.1 &     -274.7 & -9.45~~    2.40 & -10.48~~    3.24 & -4.35~~    1.50 &          1 &        Cas &            \\
         4 &     LN Peg &            & 108.98& -47.25 &       -8.9 &       26.0 &      -29.7 & -44.97~~    2.34 & -47.19~~    1.84 & -7.12~~    0.93 &            &            &            \\
         5 &     BD Cet &       1833 & 100.87& -70.86 &      -25.8 &      134.2 &     -393.6 & 37.43~  20.02 & -80.88~  38.75 & -25.19~  14.50 &            &            &            \\
         6 &     13 Cet &       3196 & 112.90& -66.15 &       -3.3 &        7.8 &      -19.3 & -34.81~~    0.81 & -19.90~~    0.60 & -13.49~~    0.38 &          1 &        Hya &            \\
         7 &     BK Psc &            & 118.23& -52.11 &       -9.5 &       17.7 &      -25.9 & -53.22~~    3.29 & -68.92~~    3.70 & -13.98~~    1.35 &            &            &            \\
         8 &     FF And &            & 120.96& -27.29 &      -10.9 &       18.1 &      -10.9 & -27.87~~    1.38 & -13.00~~    0.92 & 6.67~~    0.53 &          1 &         IC &            \\
         9 &   zeta And &       4502 & 121.74& -38.60 &      -22.9 &       37.0 &      -34.7 & 39.01~~    1.39 & -13.09~~    0.20 & -1.21~~    0.77 &            &            &            \\
        10 &     CF Tuc &       5303 & 302.78& -42.48 &       34.4 &      -53.5 &      -58.2 & -84.6~~    4.88 & -50.01~~    2.96 & -5.77~~    1.14 &            &            &            \\
        11 &    eta And &       5516 & 124.65& -39.43 &      -32.7 &       47.3 &      -47.3 & 21.55~~    1.05 & -6.69~~    0.23 & -6.35~~    0.75 &          1 &        Uma &            \\
        12 &     BE Psc &       6286 & 126.45& -36.20 &     -103.3 &      139.9 &     -127.3 & 18.6~~    6.64 & -12.56~~    3.96 & 1.12~~    5.80 &            &            &            \\
        13 &     CS Cet &       6628 & 162.96& -84.49 &      -12.1 &        3.7 &     -131.7 & 47.54~~    7.07 & -27.66~~    4.06 & -23.64~~    0.96 &            &            &            \\
        14 &     AI Phe &       6980 & 293.50& -70.53 &       34.1 &      -78.4 &     -241.7 & -52.13~  16.24 & -37.58~  11.46 & 6.46~~    1.46 &            &            &            \\
        15 &      YR 20 &       7205 & 127.27& -21.04 &      -25.3 &       33.2 &      -16.1 & -93.69~~    5.15 & 11.10~~    6.47 & -27.05~~    3.05 &            &            &            \\
        16 &    AY Cet  &       7672 & 137.75& -64.65 &      -24.9 &       22.6 &      -70.9 & 51.00~~    2.39 & -4.90~~    0.29 & 13.63~~    0.77 &            &            &            \\
        17 &     UV Psc &       7700 & 134.15& -55.50 &      -24.9 &       25.6 &      -51.9 & -26.21~~    1.94 & -8.04~~    0.95 & 0.39~~    0.59 &          1 &         IC &            \\
        18 &     BC Phe &       8435 & 249.49& -59.89 &      -20.7 &      -55.3 &     -101.9 & 18.09~~     1.87 & -9.97~~    1.25 & 4.54~~    1.67 &          1 &        Uma &            \\
        19 &     BI Cet &       8358 & 139.38& -61.15 &      -24.1 &       20.7 &      -57.6 & 93.89~~    4.11 & -60.38~~    2.26 & 33.37~~    2.93 &            &            &            \\
        20 &     AR Psc &       8357 & 136.51& -54.62 &      -19.0 &       18.0 &      -36.8 & -45.66~~    1.69 & 30.01~~    1.03 & 15.63~~    1.37 &            &            &            \\
        21 &     BF Psc &       9313 & 136.93& -45.72 &      -52.0 &       48.6 &      -73.0 & 30.28~~   2.57 & -53.74~~    4.94 & -37.65~~    5.10 &            &            &            \\
        22 &     BB Scl &       9770 & 231.70& -80.04 &       -2.5 &       -3.2 &      -23.3 & -17.74~~    0.59 & -1.96~~    0.35 & -32.51~~    1.97 &            &            &            \\
        23 &     UV For &      10909 & 201.96& -77.16 &      -26.9 &      -10.8 &     -127.1 & -109.49~  15.49 & -11.46~~    1.63 & 15.23~~    3.41 &            &            &            \\
        24 &     XX Tri &      12545 & 139.11& -25.00 &     -134.9 &      116.8 &      -83.2 & 52.35~~    8.15 & 9.12~~    5.35 & -15.32~~    5.78 &            &            &            \\
        25 &     TZ Tri &      13480 & 142.98& -29.40 &      -65.1 &       49.1 &      -46.0 & 9.06~~    2.18 & 13.92~~    0.58 & -40.72~~    2.71 &            &            &            \\
        26 &     BQ Hyi &      14643 & 293.54& -44.05 &       61.5 &     -141.1 &     -148.9 & -19.31~~    5.88 & -8.51~~    1.69 & -7.39~~    1.44 &       1, 1 &    Cas, IC &            \\
        27 &     CC Eri &      16157 & 258.48& -63.41 &       -1.0 &       -5.0 &      -10.3 & 6.46~~    0.17 & -30.31~~    0.67 & -32.67~~    1.34 &            &            &            \\
        28 &     UX For &      17084 & 244.72& -64.18 &       -7.5 &      -15.9 &      -36.3 & -2.17~~    0.18 & -26.88~~    0.68 & -10.24~~    0.68 &          1 &         LA &            \\
        29 &     VY Ari &      17433 & 150.58& -25.38 &      -34.6 &       19.5 &      -18.9 & -22.1~~    0.98 & -52.44~~    2.02 & -8.24~~    0.42 &            &            &            \\
        30 &     EP Eri &      17925 & 192.07& -58.25 &       -5.3 &       -1.1 &       -8.8 & -15.68~~    1.08 & -21.95~~    0.28 & -9.76~~    1.79 &      2, 1  &    LA, IC  &            \\
        31 &     EL Eri &      19754 & 185.96& -50.39 &     -139.1 &      -14.5 &     -168.9 & -41.38~  13.03 & -35.84~  13.97 &19.71~  11.91 &            &            &            \\
        32 &     LX Per &            & 145.99& -8.31 &       -82.0 &       55.3 &      -14.5 & -42.82~~    2.00 & -16.55~~    3.32 & -19.40~~    1.64 &          1 &        Hya &     $\alpha$ Per \\
        33 &   V510 Per &      19942 & 148.33& -11.87 &     -147.4 &       90.9 &      -36.4 & -68.40~~    5.13 & -42.80~  10.23 & -38.57~~    4.85 &            &            &            \\
        34 & BU 1178 AB &      21018 & 177.72& -41.26 &     -257.2 &       10.2 &     -225.8 & 1.56~~    2.62 & 5.10~~    2.04 & -13.09~~    2.91 &          1 &        Uma &            \\
        35 &     UX Ari &      21242 & 159.55& -22.91 &      -43.3 &       16.2 &      -19.6 & -26.29~~    0.33 & -14.67~~    1.50 & -23.05~~    0.85 &            &            &            \\
        36 &     IX Per &      22124 & 158.93& -19.19 &      -59.7 &       23.0 &      -22.3 & 9.80~~    6.44 & -27.70~~    3.62 & 7.17~~    2.41 &            &            &            \\
        37 &   V711 Tau &      22468 & 184.91& -41.57 &      -21.6 &       -1.9 &      -19.2 & 24.26~~    0.34 & -12.76~~    0.37 & -2.90~~    0.35 &            &            &            \\
        38 &   V837 Tau &      22403 & 163.40& -23.57 &      -32.8 &        9.8 &      -14.9 & 1.01~~    0.94 & -66.19~~    2.20 & -1.95~~    0.50 &            &            &            \\
        39 &  V1082 Tau &      22694 & 169.47& -28.92 &      -31.7 &        5.9 &      -17.8 & -9.10~~    0.43 & -46.04~~    2.40 & -2.86~~    0.25 &            &            &            \\
        40 &  BD+44 801 &      23838 & 153.02& -7.22 &       -94.0 &       47.8 &      -13.4 & -12.21~~    0.53 & 12.81~~    0.52 & -24.63~~    2.05 &            &            &            \\
        41 &   V471 Tau &            & 172.48& -27.94 &      -41.0 &        5.4 &      -21.9 & -43.90~~    0.96 & -18.41~~    1.76 & -2.61~~    1.19 &          2 &        Hya &        Hya \\
        42 &     AG Dor &      26354 & 261.78& -45.80 &       -3.5 &      -24.1 &      -25.0 & 18.90~~    0.74 & -75.26~~    0.81 & -26.27~~    0.68 &            &            &            \\
        43 &     EI Eri &      26337 & 200.17& -39.38 &      -40.8 &      -15.0 &      -35.6 & -31.56~~    1.07 & 8.88~~    0.79 & 5.13~~    0.93 &            &            &            \\
        44 &   V818 Tau &      27130 & 177.62& -23.36 &      -42.9 &        1.8 &      -18.5 & -41.77~~    0.44 & -18.08~~    1.16 & -0.32~~    0.88 &          2 &        Hya &       Hya  \\
        45 &  BD+17 703 &      27149 & 176.61& -22.43 &      -42.2 &        2.5 &      -17.5 & -41.94~~    0.46 & -19.03~~    1.13 & -1.09~~    0.74 &          2 &        Hya &        Hya \\
        46 &  STT 82 AB &      27691 & 180.06& -23.63 &      -42.7 &        0.0 &      -18.7 & -41.54~~    1.20 & -19.01~~    2.50 & -0.31~~    2.02 &          2 &        Hya &        Hya \\
        47 &   V988 Tau &     284414 & 176.36& -20.56 &      -59.1 &        3.8 &      -22.2 & -44.62~~    0.70 & -23.71~~    2.43 & 1.05~~    1.44 &          2 &        Hya &        Hya \\
        48 &   V918 Tau &      28291 & 177.14& -19.56 &      -46.8 &        2.3 &      -16.7 & -42.66~~    0.32 & -20.11~~    1.25 & -1.99~~    0.70 &          2 &        Hya &        Hya \\
        49 &   V492 Per &      28591 & 164.50& -7.76 &      -112.7 &       31.3 &      -15.9 & -11.73~~    0.52 & -27.35~~    3.03 & -24.51~~    2.47 &          1 &         LA &            \\
        50 &   V833 Tau &     283750 & 172.52& -13.36 &      -17.2 &        2.3 &       -4.1 & -39.28~~    0.13 & -17.22~~    0.48 & -1.61~~    0.18 &          2 &        Hya &            \\
        51 &      3 Cam &      29317 & 153.32& 4.26 &       -135.4 &       68.0 &       11.3 & 31.16~~    1.16 & -21.95~~    0.89 & -14.57~~    1.49 &            &            &            \\
        52 &     RZ Eri &      30050 & 208.00& -33.16 &     -136.9 &      -72.8 &     -101.3 & -36.71~~    1.85 & -14.26~~    1.19 & -16.40~~    2.05 &            &            &            \\
        53 &   V808 Tau &     283882 & 176.18& -12.68 &      -51.3 &        3.4 &      -11.6 & -43.07~~    0.52 & -20.47~~    2.01 & -0.44~~    0.82 &          2 &        Hya &        Hya \\
        54 &  BD+64 487 &      30957 & 145.82& 13.08 &       -29.8 &       20.2 &        8.4 & -13.33~~    0.30 & -7.07~~    0.41 & 0.06~~    0.13 &       1, 1 &    Cas, IC &            \\
        55 &  V1198 Ori &      31738 & 198.71& -24.72 &      -28.8 &       -9.8 &      -14.0 & 0.16~~    0.55 & 11.61~~    0.52 & -23.59~~    0.78 &            &            &            \\
        56 &     BM Cam &      32357 & 150.95& 10.83 &      -164.5 &       91.4 &       36.0 & -12.17~~    2.09 & -15.19~~    2.65 & -15.31~~    2.71 &          1 &         LA &            \\
        57 &     HP Aur &     280603 & 170.16& -2.37 &      -282.1 &       48.9 &      -11.8 & -19.80~~    1.44 & -0.71~~    7.37 & -49.65~~    7.83 &       1, 1 &    Cas, IC &            \\
        58 &     YZ Men &      34802 & 289.30& -31.92 &       50.4 &     -143.8 &      -94.9 & 8.10~~    0.75 & 13.20~~    1.21 & -10.03~~    1.42 &            &            &            \\
        59 &   alfa Aur &      34029 & 162.59& 4.57 &        -12.3 &        3.9 &        1.0 & -35.93~~    0.11 & -13.98~~    0.26 & -8.94~~    0.14 &          1 &        Hya &            \\
        60 &     CL Cam &      33363 & 136.75& 20.92 &       -93.1 &       87.6 &       48.8 & 32.80~~    0.33 & -31.57~~    0.34 & -11.49~~    0.70 &            &            &            \\
\hline
\end{tabular}  
}
\end{minipage}
\end{table*}

\begin{table*}
\begin{minipage}{185mm}
\contcaption{}
{\scriptsize
\begin{tabular}{rlrccrrrrrrrrr} 
\hline 
ID & Name & HD & {\it l}& {\it b} & X (pc) & Y (pc) & Z (pc) & U (km/s) & V (km/s) & W (km/s) & Code & MG & OC \\
\hline
        61 &  BD+10 828 &      37171 & 194.33&-11.02 &     -239.6 &      -61.2 &      -48.1 & 119.68~~    6.39 & -19.33~  10.29 & 65.88~~    9.00 &            &            &            \\
        62 &     TW Lep &      37847 & 224.25&-24.32 &     -111.2 &     -108.3 &      -70.2 & -2.66~~    1.47 & -27.19~~    3.36 & 7.58~~    3.20 &            &            &            \\
        63 &  V1149 Ori &      37824 & 201.33&-13.71 &     -130.6 &      -51.0 &      -34.2 & -25.12~~    0.50 & -18.42~~    1.61 & 15.66~~    3.66 &            &            &            \\
        64 &  V1197 Ori &      38099 & 206.44&-15.90 &     -179.4 &      -89.2 &      -57.1 & -10.63~~    2.90 & -36.93~~    4.73 & -17.58~~    1.96 &            &            &            \\
        65 &     TZ Col &      39576 & 233.87&-24.71 &      -46.9 &      -64.3 &      -36.6 & -4.27~~    1.95 & -22.50~~    2.55 & -10.61~~    1.47 &          1 &         LA &            \\
        66 & SAO 234181 &      39937 & 265.48&-30.41 &       -8.6 &     -109.4 &      -64.4 & 50.01~~    3.11 & -14.53~~    8.61 & 2.60~~    5.09 &            &            &            \\
        67 &     SZ Pic &      39917 & 250.03&-28.40 &      -58.6 &     -161.2 &      -92.7 & 61.21~~    6.48 & 8.33~~    2.75 & -0.83~~    2.10 &            &            &            \\
        68 &   V403 Aur &      39743 & 163.58&11.96 &      -167.9 &       49.5 &       37.1 & -2.19~~    1.92 & -2.99~~    0.89 & -6.99~~    1.31 &          1 &        Cas &            \\
        69 &  V1355 Ori &     291095 & 208.08&-11.23 &     -108.2 &      -57.7 &      -24.3 & -31.43~~    0.66 & -15.02~~    0.97 & 0.28~~    2.17 &          1 &        Hya &            \\
        70 &     CQ Aur &     250810 & 179.93&4.62 &       -241.3 &        0.3 &       19.5 & -28.99~~    0.94 & -1.22~~    1.48 & -3.23~~    2.61 &            &            &            \\
        71 &     TY Pic &      42504 & 262.65&-27.94 &      -32.4 &     -251.1 &     -134.3 & -21.65~~    4.03 & -45.71~~    0.75 & -11.86~~    2.07 &            &            &            \\
        72 &  V1358 Ori &      43989 & 212.32&-8.75 &       -41.6 &      -26.3 &       -7.6 & 17.34~~    8.36 & -1.30~~    5.30 & -0.28~~    1.54 &          1 &        Uma &            \\
        73 &  V1260 Ori &      43930 & 197.35&-0.82 &      -505.0 &     -157.8 &       -7.6 & -3.72~~    5.80 & -35.99~  18.88 & 10.87~~    7.37 &            &            &            \\
        74 &     OU Gem &      45088 & 193.41&3.09 &        -14.2 &       -3.4 &        0.8 & 9.04~~    0.15 & -4.27~~    0.12 & -13.07~~    0.22 &            &            &            \\
        75 &     TZ Pic &      46697 & 268.28&-25.56 &       -4.8 &     -158.5 &      -75.8 & -31.77~~    3.81 & -23.06~~    1.51 & 26.36~~    3.30 &          1 &        Hya &            \\
        76 &     SV Cam &      44982 & 131.57&26.52 &       -50.4 &       56.9 &       37.9 & -37.66~~    4.03 & -54.23~~    4.11 & 2.55~~    0.85 &            &            &            \\
        77 &     VV Mon &            & 219.39&0.01 &       -138.3 &     -113.5 &        0.0 & -15.04~~    1.02 & -5.52~~    1.29 & 9.79~~    2.30 &          2 &         IC &            \\
        78 &     QY Aur &            & 178.95&19.90 &        -6.0 &        0.1 &        2.2 & -43.53~~    0.50 & -21.78~~    0.48 & -7.77~~    0.49 &          2 &        Hya &            \\
        79 &     SS Cam &            & 141.71&27.68 &      -224.9 &      177.6 &      150.3 & -7.83~~    9.31 & -29.00~  10.39 & -12.01~~    2.72 &          1 &         LA &            \\
        80 & SAO 235111 &      57853 & 263.57&-17.00 &       -2.9 &      -25.7 &       -7.9 & -22.23~~    6.06 & -13.76~~    1.10 & -7.05~~    0.83 &          2 &         IC &            \\
        81 &     AR Mon &      57364 & 220.98&     4.10 &  -208.0 &     -180.7 &       19.8 & 3.88~~    2.85 & -16.15~~    3.15 & 3.56~~    1.86 &            &            &            \\
        82 &     YY Gem &     60179C & 187.46&   22.48 &    -12.3 &       -1.6 &        5.1 & -12.40~~    2.30 & -3.11~~    0.40 & -10.35~~    1.08 &          1 &        Cas &            \\
        83 &   V344 Pup &      61245 & 257.82&  -11.53 &    -23.0 &     -106.7 &      -22.3 & 17.35~~    0.94 & -6.68~~    0.58 & 9.33~~   0.66 &          1 &        Uma &            \\
        84 &  sigma Gem &      62044 & 191.19&   23.27 &    -33.8 &       -6.7 &       14.8 & -32.64~~    0.24 & -49.65~~    1.24 & 14.55~~    0.17 &            &            &            \\
        85 &     81 Gem &      62721 & 201.86&   20.14 &    -17.8 &       -7.1 &        7.0 & -74.37~~    0.09 & -31.75~~    0.07 & 20.48~~    0.16 &            &            &            \\
        86 & BD+42 1790 &      65195 & 178.24 &  29.84 &   -381.9 &       11.7 &      219.2 & -11.49~~    3.67 & 8.38~~    4.43 & 3.48~~    6.46 &            &            &            \\
        87 &     AE Lyn &      65626 & 160.33 &  32.05 &    -30.8 &       11.0 &       20.5 & -29.45~~    0.22 & -0.82~~    0.27 & 8.48~~    0.21 &          1 &         IC &            \\
        88 &     LU Hya &      71071 & 230.67 &  17.13 &    -21.5 &      -26.2 &       10.4 & -26.33~~    0.42 & -18.89~~    0.31 & -8.76~~    0.57 &          2 &         IC &            \\
        89 & BD+28 1600 &      71028 & 194.90 &  32.09 &   -235.3 &      -62.6 &      152.7 & -30.06~~    9.87 & -7.88~~    3.44 & 4.06~~    7.62 &            &            &            \\
        90 &     GK Hya &            & 222.00 &  23.06 &   -166.4 &     -149.8 &       95.3 & -52.22~~    13.6 & -5.82~~    5.58 & -25.38~  14.85 &          1 &        Hya &            \\
        91 &     VX Pyx &      72688 & 254.82 & 3.14 &      -34.2 &     -126.0 &        7.2 & -7.06~~    0.70 & -6.73~~    0.60 & -7.41~~    0.67 &          1 &        Cas &            \\
        92 &     RU Cnc &            & 201.28 & 33.13 &    -258.4 &     -100.6 &      181.0 & -18.73~  10.68 & 0.00~~    1.61 & -27.85~  15.25 &            &            &            \\
        93 &     RZ Cnc &      73343 & 191.76 & 35.65 &    -177.2 &      -36.9 &      129.8 & -10.46~~    1.54 & -15.84~~    5.06 & 0.66~~    2.72 &            &            &            \\
        94 &     TY Pyx &      77137 & 252.96 & 11.84 &     -17.1 &      -55.9 &       12.3 & -15.92~~    0.32 & -63.11~~    0.95 & -4.34~~   0.81 &            &            &            \\
        95 &     WY Cnc &            & 199.47 &39.31 &      -62.0 &      -21.9 &       53.9 & 9.71~~    0.89 & -14.86~~    2.74 & -15.67~~    1.41 &            &            &            \\
        96 &     XY Uma &     237786 & 162.72 &41.67 &      -47.3 &       14.7 &       44.1 & -13.23~~    2.08 & -58.58~~    5.55 & -9.18~~    0.73 &            &            &            \\
        97 & BD+40 2194 &      80492 & 182.80 &45.05 &     -109.6 &       -5.4 &      109.9 & -33.16~~    3.69 & -12.19~~    1.91 & -13.97~~    3.77 &          1 &         IC &            \\
        98 &     BF Lyn &      80715 & 182.05 &45.27 &      -12.7 &       -0.5 &       12.9 & -17.34~~    0.91 & -31.56~~    0.62 & -22.80~~    0.92 &          2 &         LA &            \\
        99 &     IL Hya &      81410 & 253.69 &18.72 &       -3.2 &      -11.1 &        3.9 & 1.89~~    0.04 & 5.77~~    0.07 & -5.04~~    0.05 &          1 &        Uma &            \\
       100 &     IN Vel &      83442 & 268.70 & 7.61 &       -6.2 &     -283.1 &       37.8 & -83.89~  30.81 & -52.43~~    2.14 & -39.66~  15.72 &            &            &            \\
       101 &     DY Leo &      85091 & 224.47 &44.50 &      -21.8 &      -21.4 &       30.0 & -65.72~~    1.84 & -39.43~~    0.74 & -14.20~~    1.86 &            &            &            \\
       102 &     DH Leo &      86590 & 206.86 &  51.53 &    -18.0 &       -9.1 &       25.4 & -31.90~~    1.23 & -12.97~~    0.51 & -14.95~~    1.18 &       1, 1 &    Hya, IC &            \\
       103 &     XY Leo &            & 217.80 & 49.74 &     -32.2 &      -25.0 &       48.1 & 39.32~~    2.27 & 1.64~~    1.56 & -22.74~~    0.92 &            &            &            \\
       104 &     FG Uma &      89546 & 149.08 & 47.91 &    -100.4 &       60.1 &      129.5 & -69.95~~    7.50 & -16.96~~    3.94 & -6.03~~    3.99 &            &            &            \\
       105 &     DW Leo &      90385 & 225.37 &  54.12 &    -74.6 &      -75.6 &      146.8 & 15.65~~    3.79 & -6.93~~    0.48 & 22.75~~    1.91 &            &            &            \\
       106 &     LR Hya &      91816 & 258.41 &  38.98 &     -5.3 &      -25.8 &       21.3 & 41.51~~    1.28 & -20.62~~    0.62 & -12.94~~    0.44 &            &            &            \\
       107 &     UV Leo &      92109 & 228.70 &  56.46 &    -33.6 &      -38.3 &       76.8 & 1.56~~    0.67 & 13.08~~    0.89 & -9.25~~    0.60 &            &            &            \\
       108 &     DM Uma &            & 145.36 &  51.39 &    -71.2 &       49.2 &      108.4 & -17.66~~    3.64 & -13.22~~   2.04 & -13.50~~    1.76 &       2, 1 &    Cas, IC &            \\
       109 & BD+23 2297 &      95559 & 210.24 &  64.83 &    -19.9 &      -11.6 &       49.1 & -32.58~~    2.06 & -10.89~~    0.68 & -11.21~~    0.96 &       2, 1 &    Hya, IC &            \\
       110 &     DS Leo &      95650 & 218.75 &  64.78 &     -3.9 &       -3.1 &       10.6 & 6.61~~    0.78 & -1.20~~    0.62 & 6.35~~    2.08 &          1 &        Uma &            \\
       111 &     FK Uma &            & 200.65 &  69.17 &    -36.1 &      -13.6 &      101.3 & -111.26~  13.98 & -39.04~~    4.86 & 4.60~~    5.63 &            &            &            \\
       112 &$\xi$ UMa B &      98230 & 195.11 &  69.25 &     -3.0 &       -0.8 &        8.3 & -2.36~~    0.33 & -28.45~~    1.22 & -20.26~~    0.25 &            &            &            \\
       113 &     SZ Crt &      98712 & 276 30  &   7.67 &     1.1 &      -10.4 &        8.0 & 13.86~~    0.37 & -3.51~~    1.97 & 1.65~~    1.53 &          1 &        Uma &            \\
       114 &     TV Crt &      98800 & 278.40 &  33.08 &      5.7 &      -38.4 &       26.0 & -10.77~~    1.83 & -17.64~~    2.82 & -6.85~~    2.34 &          2 &         LA &            \\
       115 & BD+36 2193 &            & 181.09 &  70.70 &    -30.3 &       -0.6 &       86.5 & -90.92~  15.01 & -34.98~~    5.49 & -50.74~~    5.29 &            &            &            \\
       116 &     EE Uma &      99967 & 156.83 &  64.78 &   -118.3 &       50.7 &      273.3 & -30.43~~    4.37 & 38.11~~    7.84 & 11.06~~    3.32 &            &            &            \\
       117 &   V829 Cen &     101309 & 288.05 &  21.40 &     35.1 &     -107.7 &       44.4 & -7.34~~   1.36 & 0.08~~    1.02 & 29.36~~    2.72 &          1 &        Cas &            \\
       118 &     GT Mus &    101379J & 295.53 &   -3.56 &    74.0 &     -155.0 &      -10.7 & -10.95~~    2.17 & -16.67~~    1.01 & -12.45~~    1.40 &          1 &         LA &            \\
       119 &     RW Uma &            & 146.23 &  61.81 &    -95.1 &       63.6 &      213.4 & -16.32~  11.11 & -23.35~~    7.80 & -27.84~~    2.85 &          1 &         IC &            \\
       120 &     DQ Leo &     102509 & 235.00 &  73.93 &    -11.0 &      -15.7 &       66.7 & -40.95~~   2.48 & -21.29~~   1.29 & -11.35~~    0.74 &          2 &        Hya &            \\
\hline
\end{tabular}  
}
\end{minipage}
\end{table*}

\begin{table*}
\begin{minipage}{185mm}
\contcaption{}
{\scriptsize
\begin{tabular}{rlrccrrrrrrrrr} 
\hline 
ID & Name & HD & {\it l}& {\it b} & X (pc) & Y (pc) & Z (pc) & U (km/s) & V (km/s) & W (km/s) & Code & MG & OC \\
\hline
       121 &     HU Vir &     106225 & 287.32  & 52.63 &       22.6 &      -72.4 &       99.3 & -4.05~~    1.09 & -3.11~~    0.66 & -1.70~~    0.30 &          1 &        Cas &            \\
       122 &     DK Dra &     106677 & 126.66 &  44.32 &      -59.0 &       79.3 &       96.5 & 16.14~~    0.34 & -39.67~~    1.09 & -20.93~~    0.85 &            &            &            \\
       123 &     AS Dra &     107760 & 125.84  & 43.71 &      -18.3 &       25.3 &       29.8 & -49.66~~    2.63 & -79.29~~    0.63 & -105.84~~    1.09 &            &            &            \\
       124 &     IL Com &     108102 & 226.29  & 83.88 &       -7.9 &       -8.3 &      106.5 & -1.82~~    0.57 & -6.39~~    0.84 & -1.05~~    0.51 &          1 &        Cas &    Com Ber \\
       125 &     HZ Com &            & 239.77  & 84.45 &       -2.9 &       -5.0 &       60.0 & -1.38~~    0.79 & -3.37~~    0.72 & -0.92~~    0.25 &          1 &        Cas &    Com Ber \\
       126 &     IM Vir &     111487 & 302.12  & 56.79 &       17.5 &      -27.8 &       50.2 & 18.10~~    1.00 & -13.11~~    1.08 & 1.42~~    1.75 &            &            &            \\
       127 &     IN Com &     112313 & 339.90  & 88.46 &       17.9 &       -6.6 &      709.0 & -69.20~  18.91 & -45.16~  12.59 & -15.17~~    0.42 &            &            &            \\
       128 &     UX Com &            & 67.45  & 87.31 &         3.0 &        7.3 &      168.2 & -37.04~  11.23 & -29.23~~    8.83 & -7.97~~    1.16 &          1 &        Hya &            \\
       129 &     IS Vir &     113816 & 309.96 &  57.82 &      102.7 &     -122.6 &      254.2 & 19.37~~    2.98 & -31.08~~    6.80 & 3.76~~    4.34 &            &            &            \\
       130 &     RS CVn &     114519 & 99.26 &  80.30 &        -2.9 &       18.0 &      106.6 & -27.03~~    3.11 & -7.87~~   0.76 & -13.22~~    0.44 &          1 &         IC &            \\
       131 & SAO 240653 &     114630 & 305.63 &    2.94 &      23.2 &      -32.3 &        2.0 & 10.37~~    0.11 & -13.56~~   0.11 & -19.60~~    0.59 &            &            &            \\
       132 &     BL CVn &     115781 & 81.44  & 81.35 &         6.4 &       42.4 &      281.7 & -8.26~~    2.18 & 4.72~~    1.99 & -11.13~~    0.39 &            &            &            \\
       133 &     BM CVn &     116204 & 96.68 &  76.67 &        -3.0 &       25.4 &      108.1 & -21.68~~    1.78 & -22.59~~    2.08 & 12.75~~    0.46 &            &            &            \\
       134 & BD+36 2368 &     116378 & 87.81 &  78.98 &         0.8 &       21.9 &      112.3 & -61.14~~    8.35 & -16.58~~    1.26 & -39.82~~    1.05 &            &            &            \\
       135 &     IN Vir &     116544 & 319.32 &  59.50 &       43.6 &      -37.5 &       97.7 & 77.96~  10.17 & -49.66~~    6.02 & -7.55~~    6.85 &            &            &            \\
       136 &     BH CVn &     118216 & 83.32 &  76.41 &         1.2 &       10.4 &       43.3 & 15.10~~    0.43 & 10.76~~    0.28 & 3.60~~    0.25 &            &            &            \\
       137 &     IT Com &     118234 & 2.81 &  78.18 &         31.6 &        1.5 &      151.0 & -54.96~~    8.46 & -74.78~  12.32 & -7.41~~    2.14 &            &            &            \\
       138 &   V764 Cen &     118238 & 313.53 &  28.47 &      307.3 &     -323.5 &      242.0 & 12.65~~    2.33 & -14.62~~    5.13 & -3.93~~    5.29 &            &            &            \\
       139 & BD+02 2705 &     118981 & 330.18  & 62.40 &       27.8 &      -16.0 &       61.4 & 57.83~~    3.81 & -42.53~~    2.94 & -12.19~~    2.49 &            &            &            \\
       140 &   V851 Cen &     119285 & 309.19  &   0.86 &      48.1 &      -59.0 &        1.1 & 67.51~~    0.89 & -66.67~~    0.82 & 5.69~~    0.53 &            &            &            \\
       141 &     BH Vir &     121909 & 334.85 &  57.00 &       62.1 &      -29.2 &      105.6 & -6.77~~    1.56 & 4.27~~    0.80 & -21.52~~    2.32 &            &            &            \\
       142 &     FR Boo &     122767 & 28.05  & 73.66 &        84.2 &       44.8 &      325.3 & 28.07~~    9.40 & -13.52~~    3.06 & -28.77~~    2.16 &            &            &            \\
       143 &      4 Umi &     124547 & 117.67  & 38.78 &      -55.5 &      105.9 &       96.1 & -35.34~~    2.30 & -1.75~~    0.52 & -7.34~~    0.87 &            &            &            \\
       144 &   V841 Cen &     127535 & 315.30  &  -0.03 &      44.8 &      -44.3 &        0.0 & -9.25~~    6.05 & -34.71~~    6.11 & 3.49~~    1.39 &            &            &            \\
       145 &     RV Lib &     128171 & 335.10 &  38.23 &      263.9 &     -122.5 &      229.2 & -32.10~~  11.06 & -36.85~  35.63 & -26.98~~    6.82 &            &            &            \\
       146 &     37 Boo &     131156 & 23.09 &  61.36 &         3.0 &        1.3 &        5.9 & 5.72~~    0.40 & 2.13~~    0.17 & 0.07~~   0.79 &          1 &        Uma &            \\
       147 &     DE Boo &     131511 & 23.55  & 60.94 &         5.1 &        2.2 &       10.1 & -36.24~~    0.23 & -13.49~~    0.09 & -14.04~~    0.21 &          1 &        Hya &            \\
       148 &     SS Boo &            & 63.16 &  58.28 &        48.0 &       94.8 &      171.8 & -21.02~~    2.26 & -64.38~  11.69 & -16.63~~    7.01 &            &            &            \\
       149 &     UV CrB &     136901 & 39.11 &  56.28 &       120.3 &       97.8 &      232.3 & 7.58~~    4.74 & -1.59~~    1.75 & -28.47~~    3.11 &            &            &            \\
       150 &     GX Lib &     136905 & 356.02 &  40.10 &       72.6 &       -5.1 &       61.3 & 69.11~~    2.15 & -44.80~~    3.96 & 9.76~~    2.85 &            &            &            \\
       151 &     LS TrA &     137164 & 319.62  & -5.33 &       96.6 &      -82.2 &      -11.8 & -38.37~~    5.64 & -14.92~~    5.36 & 3.98~~    0.75 &          1 &        Hya &            \\
       152 &     UZ Lib &            & 356.22 &  37.17 &      111.7 &       -7.4 &       84.9 & 22.02~~    1.57 & 8.68~~    2.02 & 1.34~~    1.89 &            &            &            \\
       153 &     RT CrB &     139588 & 46.68 &  53.45 &       118.5 &      125.6 &      233.0 & 0.85~~    2.61 & 2.94~~    2.78 & -8.89~~    2.59 &          1 &        Uma &            \\
       154 &     QX Ser &     141690 & 40.94  & 50.25 &        84.4 &       73.3 &      134.4 & -37.31~~    9.62 & -35.68~  10.62 & 1.76~  11.74 &            &            &            \\
       155 &     RS UMi &            & 106.88 &  38.83 &     -123.6 &      407.3 &      342.6 & 14.50~  19.53 & 11.88~~    3.34 & 13.00~~    4.92 &            &            &            \\
       156 &     MS Ser &     143313 & 41.80 &  48.26 &        43.6 &       39.0 &       65.5 & -54.71~~    4.34 & 7.18~~    0.83 & 25.39~~    2.43 &            &            &            \\
       157 &     NQ Ser &     144515 & 22.84  & 41.51 &        27.8 &       11.7 &       26.7 & -73.17~~    2.06 & -87.58~~    4.49 & 24.91~~    4.10 &            &            &            \\
       158 &     TZ CrB &     146361 & 54.67  & 46.14 &         8.7 &       12.3 &       15.6 & -6.92~~    0.09 & -29.16~~    0.48 & 9.45~~    0.40 &          1 &         LA &            \\
       159 &    V846Her &     148405 & 42.20  & 41.73 &       218.5 &      198.1 &      263.1 & -37.67~~    5.04 & -13.12~~    4.49 & -14.36~~    4.76 &            &            &            \\
       160 &     CM Dra &            & 86.57 &  40.91 &         0.7 &       11.1 &        9.6 & -102.63~~    5.71 & -122.23~~    1.93 & -33.40~~    2.61 &            &            &            \\
       161 & BD-03 3968 &     149414 & 11.66 &  27.71 &        41.9 &        8.6 &       22.5 & -88.66~~    4.33 & -172.47~  10.28 & -136.26~~    4.14 &            &            &            \\
       162 &     WW Dra &     150708 & 90.86  & 39.45 &        -1.3 &       89.1 &       73.3 & 32.20~~    4.97 & -18.84~~    1.73 & -22.12~~    1.55 &            &            &            \\
       163 & epsilon UMi &     153751 & 115.00 &  31.05 &     -38.5 &       82.5 &       54.8 & 1.68~~    0.34 & -2.49~~    0.59 & -13.86~~    0.74 &          1 &        Uma &            \\
       164 &  V2253 Oph &     152178 & 355.14 &  10.81 &      461.7 &      -39.3 &       88.5 & -33.14~~    1.27 & -22.84~  14.77 & -27.04~  12.19 &       1, 1 &    Hya, IC &            \\
       165 &   V792 Her &     155638 & 75.41 &  36.39 &        83.8 &      321.9 &      245.2 & 41.19~  13.17 & 2.17~~    2.32 & 1.49~~    2.09 &            &            &            \\
       166 &   V832 Her &     155989 & 48.24  & 32.06 &       185.7 &      208.0 &      174.6 & -24.39~~    4.64 & 15.31~~    4.81 & -4.48~~    1.39 &            &            &            \\
       167 &   V824 Ara &     155555 & 324.90 & -16.30 &       24.7 &      -17.3 &       -8.8 & -7.63~~    0.34 & -17.53~~    0.36 & -9.33~~    0.21 &          2 &         LA &            \\
       168 &   V819 Her &     157482 & 64.69  & 33.58 &        22.9 &       48.5 &       35.6 & 16.27~~    1.43 & -8.51~~    0.54 & -5.92~~    0.52 &          1 &        Uma &            \\
       169 &   V965 Sco &     158393 & 354.29  &   0.19 &     404.5 &      -40.4 &        1.3 & -25.63~~    1.66 & -13.90~~    8.96 & 3.58~~    3.46 &            &            &            \\
       170 &     DR Dra &     160538 & 105.49  & 31.35 &      -23.6 &       85.0 &       53.7 & -18.94~~    1.65 & -30.23~~    1.74 & 18.42~~    2.06 &            &            &            \\
       171 &   V834 Her &     160952 & 54.07  & 27.21 &       108.5 &      149.7 &       95.1 & 34.64~~    3.95 & 8.92~~    1.83 & 2.34~~    1.79 &            &            &            \\
       172 & BD+44 2760 &     161570 & 70.26 &  30.15 &        90.4 &      252.0 &      155.5 & -31.86~~    2.38 & -19.98~~    1.39 & -15.93~~    2.03 &          1 &         IC &            \\
       173 &   V826 Her &     161832 & 64.97  & 28.88 &       126.9 &      271.7 &      165.4 & -38.37~~    4.78 & -9.79~~    2.68 & -15.91~~    1.15 &          1 &        Hya &            \\
       174 &   V835 Her &     163621 & 62.06  & 26.30 &        13.0 &       24.5 &       13.7 & -5.64~~    0.11 & -26.92~~    0.25 & 7.61~~    0.37 &          1 &         LA &            \\
       175 &      Z Her &     163930 & 40.87 &  18.49 &        70.5 &       61.0 &       31.2 & -57.47~~    2.08 & -12.61~~    1.44 & 8.65~~    1.95 &            &            &            \\
       176 &     MM Her &     341475 & 47.78  & 21.11 &       115.7 &      127.5 &       66.5 & -14.05~~    6.23 & -48.63~~   3.81 & -30.98~~    3.75 &            &            &            \\
       177 &   V772 Her &     165590 & 47.76  & 19.30 &        23.9 &       26.4 &       12.5 & -9.33~~    0.35 & -21.70~~    0.34 & -6.78~~   0.19 &          2 &         LA &            \\
       178 & ADS 11060C &    165590C & 47.75  & 19.29 &        23.9 &       26.4 &       12.5 & -9.25~~    0.33 & -21.61~~    0.33 & -6.74~~    0.18 &          2 &         LA &            \\
       179 &   V832 Ara &     165141 & 345.06 & -13.06 &      251.0 &      -67.0 &      -60.3 & 13.67~~    2.32 & 8.51~~    3.03 & -1.47~~    1.22 &            &            &            \\
       180 &   V815 Her &     166181 & 56.20  & 21.76 &        16.8 &       25.1 &       12.1 & -7.00~~    0.43 & -1.40~~    0.87 & -24.51~~    1.36 &            &            &            \\
\hline
\end{tabular}  
}
\end{minipage}
\end{table*}

\begin{table*}
\begin{minipage}{185mm}
\contcaption{}
{\scriptsize
\begin{tabular}{rlrccrrrrrrrrr} 
\hline 
ID & Name & HD & {\it l}& {\it b} & X (pc) & Y (pc) & Z (pc) & U (km/s) & V (km/s) & W (km/s) & Code & MG & OC \\
\hline
       181 &     PW Her &            & 60.13  & 22.54 &      106.7 &      185.8 &       88.9 & -27.40~~    3.53 & -7.63~~    3.83 & -21.44~~    3.90 &            &            &            \\
       182 &     AW Her &     348635 & 46.68  & 13.77 &      141.5 &      150.0 &       50.5 & -50.46~~    5.33 & -15.09~~    5.82 & -17.95~~    2.73 &          1 &        Hya &            \\
       183 &     BY Dra &     234677 & 80.56  & 23.57 &        2.5 &       14.8 &        6.6 & 17.68~~    0.27 & -18.38~~    0.10 & -28.86~~    0.23 &            &            &            \\
       184 &    Omi Dra &     175306 & 89.31  & 23.14 &        1.1 &       90.9 &       38.8 & -23.20~~    0.90 & -5.07~~    0.63 & -37.25~~    1.29 &          1 &         IC &            \\
       185 &     35 Sqr &     175190 & 12.91 & -10.89 &       79.3 &       18.2 &      -15.7 & -112.73~~    4.36 & -18.35~~    1.13 & -23.37~~    3.46 &            &            &            \\
       186 &  V1285 Aql &            & 40.87  &   2.93 &       8.8 &        7.6 &        0.6 & -9.43~~    0.14 & -9.47~~    0.13 & -6.92~~    0.17 &          1 &        Cas &            \\
       187 &   V775 Her &     175742 & 54.58   &  9.58 &      12.3 &       17.2 &        3.6 & 24.26~~    0.42 & -0.16~~    0.20 & -22.34~~    0.54 &            &            &            \\
       188 &    Tau Sqr &     177716 & 9.33 & -15.37 &        35.1 &        5.8 &       -9.8 & 47.15~~    5.69 & -36.72~~    2.58 & -20.43~~    1.74 &            &            &            \\
       189 &   V478 Lyr &     178450 & 61.85 &  10.12 &       13.0 &       24.3 &        4.9 & -25.96~~    0.37 & -7.55~~    0.28 & -10.93~~    0.19 &          1 &         IC &            \\
       190 &  V1762 Cyg &     179094 & 82.98  & 18.74 &        8.1 &       66.0 &       22.6 & 26.50~~    0.96 & -5.88~~    0.44 & 25.54~~    0.83 &            &            &            \\
       191 &     26 Aql &     181391 & 31.40   & -8.93 &      39.8 &       24.3 &       -7.3 & -28.86~~    0.54 & 6.55~~    0.61 & -15.18~~    0.68 &            &            &            \\
       192 &  V1430 Aql &            & 40.46   & -4.65 &     211.8 &      180.7 &      -22.6 & -9.70~~    4.89 & -30.10~~    5.71 & -34.20~~    9.77 &          1 &         LA &            \\
       193 &  V4138 Sqr &     181809 & 17.51 & -15.90 &       80.5 &       25.4 &      -24.0 & -5.64~~    0.59 & -42.84~~    2.92 & -15.25~~    1.44 &            &            &            \\
       194 &  V4139 Sqr &     182776 & 357.73 & -23.92 &     219.6 &       -8.7 &      -97.5 & -50.45~~    5.09 & -8.17~~    3.24 & -17.07~  11.15 &          1 &        Hya &            \\
       195 &  V1817 Cyg &     184398 & 87.51  & 16.87 &       13.4 &      308.4 &       93.6 & 18.58~~    4.46 & -4.03~~    2.87 & -8.61~~    1.65 &          1 &        Uma &            \\
       196 &  V1764 Cyg &     185151 & 62.68   &  3.38 &     133.2 &      257.8 &       17.1 & -4.36~~    3.52 & -26.40~~    1.62 & -14.97~~    3.72 &            &            &            \\
       197 &  V1379 Aql &     185510 & 32.97 & -13.47 &      192.0 &      124.5 &      -54.8 & -19.43~~    0.77 & -30.47~~    4.85 & -30.47~~    9.37 &          1 &         LA &            \\
       198 &  V4200 Ser &     188088 & 17.17 & -23.91 &       12.4 &        3.8 &       -5.8 & 3.21~~    0.20 & -29.12~~    0.33 & 0.34~~    0.10 &            &            &            \\
       199 &  V4091 Sqr &     190540 & 23.61 & -24.57 &      234.7 &      102.6 &     -117.1 & -25.03~~    1.49 & -12.43~~    1.38 & 16.94~~    2.43 &            &            &            \\
       200 & BD+15 4053 &     191179 & 56.26  &  -8.82 &      13.4 &       20.0 &       -3.7 & 20.09~~    2.76 & 29.32~~    4.11 & -6.91~~    0.86 &            &            &            \\
       201 &  V1423 Aql &     191262 & 55.90  &  -9.17 &      30.9 &       45.6 &       -8.9 & 17.88~~    1.65 & -29.89~~    1.06 & 7.75~~    0.41 &            &            &            \\
       202 &  V1971 Cyg &     193891 & 71.54  &  -2.55 &      86.9 &      260.3 &      -12.2 & -64.27~~  10.42 & -44.87~    3.37 & -6.35~~    3.42 &            &            &            \\
       203 &     AT Cap &     195040 & 23.29  & -30.61 &     474.3 &      204.2 &     -305.5 & -20.06~~    3.00 & -33.61~~    7.36 & -1.22~~    5.22 &            &            &            \\
       204 &     MR Del &     195434 & 49.72  & -19.41 &      27.1 &       31.9 &      -14.8 & -101.44~  15.83 & 11.13~  10.94 & -6.53~~    5.45 &            &            &            \\
       205 &     CG Cyg &            & 78.46  &  -6.87 &      21.5 &      105.2 &      -12.9 & 1.51~~    2.83 & -0.13~~    1.07 & -7.64~~    4.43 &          1 &        Uma &            \\
       206 &  V1396 Cyg &            & 82.44  &  -3.96 &       2.0 &       14.9 &       -1.0 & -20.58~~    0.62 & -34.40~~    0.18 & -42.39~~    1.72 &            &            &            \\
       207 &     ER Vul &     200391 & 73.34 & -12.31 &       14.0 &       46.7 &      -10.6 & -22.98~~    0.66 & -21.97~~    0.47 & -9.46~~    0.65 &          2 &         IC &            \\
       208 &     BN Mic &     202134 & 14.41 & -43.01 &      111.4 &       28.6 &     -107.3 & 67.30~~    5.63 & -28.27~~    6.12 & -8.77~~    4.26 &            &            &            \\
       209 &     BU 163 &     202908 & 62.55 & -25.51 &       21.0 &       40.5 &      -21.8 & 2.34~~    0.23 & -2.24~~    0.44 & -15.24~~    0.78 &          1 &        Uma &            \\
       210 & BD+39 4529 &     203454 & 85.37  &  -6.71 &       2.1 &       26.3 &       -3.1 & 19.48~~    0.32 & -3.31~~    0.30 & -16.70~~    0.27 &          2 &        Uma &            \\
       211 &     BH Ind &     204128 & 344.13 & -44.70 &     212.3 &      -60.4 &     -218.4 & -5.39~~    5.27 & -2.61~~    1.06 & -16.77~~    5.05 &          1 &        Cas &            \\
       212 &     HZ Aqr &            & 54.22 & -34.93 &       23.7 &       32.8 &      -28.3 & -127.64~~    7.34 & -73.77~~    0.37 & -0.32~~    6.25 &            &            &            \\
       213 &     AS Cap &     205249 & 39.26 & -42.13 &      117.2 &       95.8 &     -136.9 & -30.72~~    3.11 & -10.86~~    0.88 & 8.79~~    2.38 &            &            &            \\
       214 &     AD Cap &     206046 & 36.82 & -44.36 &      109.6 &       82.1 &     -133.9 & -26.55~~    9.08 & -1.41~~    2.19 & -33.49~~    8.48 &            &            &            \\
       215 &     42 Cap &     206301 & 39.55 & -43.97 &       18.1 &       14.9 &      -22.6 & 30.18~~    0.95 & -41.10~~    1.22 & -0.93~~    0.15 &            &            &            \\
       216 &  V2075 Cyg &     208472 & 92.84  &  -7.92 &      -7.7 &      155.3 &      -21.6 & -0.09~~    0.68 & 8.22~~    0.23 & -16.36~~    1.72 &            &            &            \\
       217 &    GJ 841A &            & 344.76 & -49.56 &      10.2 &       -2.8 &      -12.3 & -3.25~~    1.10 & -26.36~~    1.24 & 13.80~~    1.35 &          1 &         LA &            \\
       218 &     FF Aqr &            & 56.26 & -42.46 &       51.8 &       77.6 &      -85.3 & -1.93~~    2.52 & 9.19~~    2.06 & -34.39~~    3.19 &            &            &            \\
       219 &     RT Lac &     209318 & 93.41  &  -9.03 &     -11.3 &      190.0 &      -30.2 & -55.09~  10.76 & -58.23~~    1.40 & -7.97~~    3.39 &            &            &            \\
       220 &     HK Lac &     209813 & 95.92  &  -6.72 &     -15.5 &      149.2 &      -17.7 & -48.82~~    4.36 & -29.02~~    0.61 & -4.47~~    0.76 &          2 &        Hya &            \\
       221 &     AR Lac &     210334 & 95.56   & -8.30 &      -4.0 &       41.4 &       -6.1 & 4.82~~    0.13 & -31.43~~    0.50 & 18.66~~    0.36 &            &            &            \\
       222 & $\delta$ Cap &     207098 & 37.60 & -46.01 &        6.5 &        5.0 &       -8.5 & -7.46~~    0.38 & -18.9~~    0.38 & -9.75~~    0.64 &          2 &         LA &            \\
       223 &     KX peg &     212280 & 88.56 & -22.40 &        3.4 &      134.1 &      -55.3 & 20.00~~    3.17 & 6.13~~    0.46 & 5.86~~  1.12 &          1 &        Uma &            \\
       224 &   V350 Lac &     213389 & 100.61 &  -7.29 &     -22.3 &      119.2 &      -15.5 & 17.11~~    1.48 & 8.31~~    0.37 & -8.08~~   0.56 &            &            &            \\
       225 &     FK Aqr &     214479 & 37.82 & -57.09 &        3.7 &        2.9 &       -7.3 & -17.89~~    0.34 & -10.29~~    0.24 & -2.06~~    0.60 &       1, 1 &    Cas, IC &            \\
       226 &     IM Peg &     216489 & 86.36 & -37.48 &        4.9 &       76.7 &      -58.9 & 11.98~~    1.12 & -15.54~~    0.34 & 4.64~~    0.37 &            &            &            \\
       227 &     AZ Psc &     217188 & 73.04 & -51.93 &       26.5 &       87.0 &     -116.1 & -44.42~~    5.08 & -17.47~~    2.78 & 4.92~~    3.85 &          1 &        Hya &            \\
       228 &     TZ PsA &     217344 & 10.62 & -65.27 &       27.1 &        5.1 &      -59.8 & 13.38~~    0.86 & -49.05~~    5.71 & -38.67~~    1.50 &            &            &            \\
       229 &     KU Peg &     218153 & 95.03 & -31.06 &      -14.1 &      160.1 &      -96.8 & -36.56~~    6.56 & -84.74~~    2.78 & 20.31~~    3.64 &            &            &            \\
       230 &     KZ And &     218738 & 105.90 & -11.53 &      -6.8 &       23.8 &       -5.1 & -14.68~~    3.17 & -12.10~~    1.26 & -4.01~~    1.25 &       1, 1 &    Cas, IC &            \\
       231 &     RT And &            & 108.06  &  -6.93 &    -23.2 &       71.2 &       -9.1 & 2.92~~    0.57 & 1.52~~    0.58 & -5.92~~    0.58 &          1 &        Uma &            \\
       232 &     SZ Psc &     219113 & 80.67 & -51.96 &        8.8 &       53.6 &      -69.5 & -12.15~~    1.09 & 12.57~~    1.32 & -6.87~~    1.61 &            &            &            \\
       233 &     EZ Peg &            & 97.59 & -32.46 &      -14.4 &      108.3 &      -69.5 & 35.92~~    6.02 & -5.10~~    2.97 & 34.70~~    3.38 &            &            &            \\
       234 &   V368 Cep &     220140 & 118.46 &  16.94 &      -9.0 &       16.6 &        5.8 & -10.45~~    0.94 & -23.48~~    1.69 & -5.48~~    0.58 &          1 &         LA &            \\
       235 &    lam And &     222107 & 109.90 & -14.54 &      -8.5 &       23.5 &       -6.5 & -1.60~~    0.08 & -7.97~~    0.30 & -54.97~~    0.94 &          1 &        Cas &            \\
       236 &     KT Peg &     222317 & 104.23 & -32.00 &     -10.3 &       40.6 &      -26.1 & -85.67~~    3.20 & -9.23~~    0.42 & 24.78~~    0.90 &            &            &            \\
       237 &     II Peg &     224085 & 108.23 & -32.62 &     -11.2 &       33.9 &      -22.8 & -99.63~~    3.92 & -63.28~~    1.77 & -9.31~~   0.77 &            &            &            \\
\hline
\end{tabular}
\begin{tabular}{clllcrcrccr}
\hline
ID& Name & HD & Spectral type & SB & $P$(days) &  $e$ & $M_{h}/M_{c}$ & $M_{c}$ & $f(M)$ & $R_{h}/R_{c}$ \\
\hline

         1 &     BC Psc &         28 &     K0IIIb &        SB1 &      72.93 &      0.270 &            &  0.42-2.00 &     0.0300 &      /14.7 \\
         2 & BD+45 4408 &         38 &        dK6 &        SB1 &            &            &            &            &            &            \\
         3 &      5 Cet &        352 &      K2III &        SB1 &      96.40 &      0.040 &       0.79 &       1.40 &     0.1400 &     /39-42 \\
         4 &     LN Peg &            &    G8V+K5V & SB1 in SB3 &       1.84 &      0.000 &            &            &     0.4000 &      0.76/ \\
         5 &     BD Cet &       1833 &    K1III+F &        SB1 &      35.10 &      0.040 &            &            &     0.1100 &      /14.0 \\
         6 &     13 Cet &       3196 &    F8V+G4V &        SB1 &       2.08 &      0.000 &       1.83 &       0.24 &     0.0189 &      /1.47 \\
         7 &     BK Psc &            &    K5V+M4V &        SB1 &       2.17 &      0.003 &       1.81 &       0.37 &            &  0.72/0.45 \\
         8 &     FF And &            &  dM1e+dM1e &        SB2 &       2.17 &      0.000 &       1.03 &       0.54 &            &            \\
         9 &   zeta And &       4502 &      K1III &        SB1 &      17.77 &      0.000 &       0.29 &       2.70 &     0.0320 &   0.7/13.4 \\
        10 &     CF Tuc &       5303 &   G0V+K4IV &        SB2 &       2.80 &      0.000 &       0.88 &       1.20 &            &    1.5/4.6 \\
        11 &    eta And &       5516 &   G8III/IV &        SB2 &     115.72 &      0.060 &       1.11 &       2.34 &            &  11.0/11.0 \\
        12 &     BE Psc &       6286 &        G2V &        SB1 &      91.90 &            &            &            &            &            \\
        13 &     CS Cet &       6628 & (G8-K1)III/IV+F &   SB1 &      27.32 &      0.293 &       0.88 &       1.48 &     0.0780 &      /$>$3.8 \\
        14 &     AI Phe &       6980 &   F7V+K0IV &        SB2 &      24.59 &      0.190 &       0.97 &       1.24 &            &  1.82/2.93 \\
        15 &      YR 20 &       7205 &       G8V  &        SB1 &            &            &            &            &            &            \\
        16 &     AY Cet &       7672 &  WD+G5IIIe &        SB1 &      56.82 &      0.000 &       0.26 &       2.09 &     0.0029 &   0.012/15 \\
        17 &     UV Psc &       7700 &    G5V+K2V &        SB2 &       0.86 &      0.000 &       1.31 &       0.76 &            &  1.11/0.83 \\
        18 &     BC Phe &       8435 & G7V/IV+K3V &        SB2 &       0.66 &      0.000 &       0.78 &            &     0.0056 &            \\
        19 &     BI Cet &       8358 & G6V/IV+G6V/IV&      SB2 &       0.52 &      0.000 &       1.09 &       0.88 &            &  0.90/0.90 \\
        20 &     AR Psc &       8357 &   K1IV+G7V &        SB2 &      14.30 &      0.185 &       0.82 &       1.12 &            &    1.5/1.5 \\
        21 &     BF Psc &       9313 &        G5V &        SB1 &      53.50 &      0.390 &            &            &     0.0620 &            \\
        22 &     BB Scl &       9770 &    K3V+K5V & SB1 in SB3 &       0.48 &            &            &            &            &  0.72/0.74 \\
        23 &     UV For &      10909 &       K0IV &        SB1 &      30.11 &      0.499 &            &       1.50 &     0.0013 &       /4.6 \\
        24 &     XX Tri &      12545 &      K0III &        SB1 &      23.97 &      0.000 &       4.50 &       0.40 &     0.0110 &      /11.4 \\
        25 &     TZ Tri &      13480 &   K0III+F5 &        SB2 &      14.73 &      0.040 &       0.98 &       2.58 &            &      /13.0 \\
        26 &     BQ Hyi &      14643 &     G1:IVp &        SB1 &      18.38 &      0.020 &            &            &     0.1300 &            \\
        27 &     CC Eri &      16157 & K7.5V+M3.5V&        SB2 &       1.56 &      0.050 &       1.86 &       0.31 &            & 0.645/0.41 \\
        28 &     UX For &      17084 &  G6V+K0.5V &        SB2 &       0.95 &      0.000 &       1.37 &            &     0.0770 &  0.98/0.83 \\
        29 &     VY Ari &      17433 &        K0V &        SB1 &      13.20 &      0.090 &            &            &     0.0420 &       /1.9 \\
        30 &     EP Eri &      17925 &    K1V+K2V &            &            &            &            &            &            &            \\
        31 &     EL Eri &      19754 &   G8III-IV &        SB1 &      48.26 &      0.100 &       2.64 &       0.53 &     0.0240 &       /9.5 \\
        32 &     LX Per &            & G0V-IV+K0IV&        SB2 &       8.04 &      0.000 &       0.93 &       1.32 &            &  1.64/3.05 \\
        33 &   V510 Per &      19942 &       G5IV &        SB1 &      45.78 &      0.000 &            &            &     0.0926 &       /3.0 \\
        34 & BU 1178 AB &      21018 &      G5III &        SB1 &     287.20 &      0.000 &            &            &     0.0380 &      /10.0 \\
        35 &     UX Ari &      21242 & A2/3V+K1/2V&        SB2 &       6.44 &      0.000 &       0.86 &       1.10 &            &  1.11/5.78 \\
        36 &     IX Per &      22124 &   F2III-IV &            &       1.33 &            &            &            &            &            \\
        37 &   V711 Tau &      22468 &  K1IV+G5IV &        SB2 &       2.84 &      0.000 &       0.82 &       1.39 &            &  1.76/3.80 \\
        38 &   V837 Tau &      22403 &    G2V+K5V &        SB2 &       1.93 &      0.000 &       1.49 &       0.67 &     0.0943 &   1.0/0.74 \\
        39 &  V1082 Tau &      22694 &        G5V &        SB2 &       8.65 &      0.390 &       1.04 &            &            &       /1.0 \\
        40 &  BD+44 801 &      23838 &  G2III+F2V &        SB1 &     962.80 &      0.720 &       1.17 &       1.28 &     0.2800 &            \\
        41 &   V471 Tau &            &     K2V+WD &        SB1 &       0.52 &      0.000 &       0.97 &       0.76 &     0.1776 & 0.0097/0.83 \\
        42 &     AG Dor &      26354 &    K0V+K4V &        SB2 &       2.56 &      0.000 &       1.74 &            &     0.0470 &  0.86/0.51 \\
        43 &     EI Eri &      26337 &       G5IV &        SB1 &       1.95 &      0.000 &       2.64 &       0.53 &     0.0042 &     /$>$1.90 \\
        44 &   V818 Tau &      27130 &    G6V+K6V &        SB2 &       5.61 &      0.000 &       1.40 &       0.78 &            &    1.0/0.8 \\
        45 &  BD+17 703 &      27149 &    G2V+G8V &        SB2 &      75.65 &      0.230 &       1.14 &       0.99 &            &    1.0/1.0 \\
        46 &  STT 82 AB &      27691 &        G0V &        SB1 &       4.00 &      0.060 &            &            &     0.0193 &            \\
        47 &    V988Tau &     284414 &        K2V &        SB1 &      590.6 &      0.640 &            &            &     0.0272 &            \\
        48 &   V918 Tau &      28291 &        G8V &        SB1 &      41.66 &      0.662 &            &            &     0.0007 &      /0.90 \\
        49 &   V492 Per &      28591 &      G9III &        SB1 &      21.29 &      0.000 &            &            &     0.0584 &     /$>$10.0 \\
        50 &   V833 Tau &     283750 &       dKVe &        SB1 &       1.79 &      0.000 &            &       0.80 &     0.0002 &     /$>$0.22 \\
        51 &      3 Cam &      29317 &      K0III &        SB1 &     121.00 &      0.020 &            &            &     0.2820 &      /12.8 \\
        52 &     RZ Eri &      30050 & F0IV+G5-8III&       SB2 &      39.28 &      0.150 &       1.04 &       1.63 &            &  2.84/6.94 \\
        53 &   V808 Tau &     283882 &    K3V+K3V &        SB2 &      11.93 &      0.511 &       1.05 &       0.77 &            &  0.80/0.80 \\
        54 &  BD+64 487 &      30957 &  K2-3V+K5V &        SB2 &      44.40 &      0.092 &       1.09 &       0.74 &            &            \\
        55 &  V1198 Ori &      31738 &       G5IV &            &            &            &            &            &            &     /$>$1.50 \\
        56 &     BM Cam &      32357 &      K0III &        SB1 &      80.90 &      0.050 &       0.55 &       1.10 &     0.0650 &      /24.0 \\
        57 &     HP Aur &     280603 &        G8V &        SB2 &       1.42 &            &       1.19 &    $<$0.75 &            &            \\
        58 &     YZ Men &      34802 &     K1IIIp &        SB1 &      19.31 &      0.000 &            &            &     0.1100 &       /4.0 \\
        59 &   alfa Aur &      34029 & G1III+K0III&        SB2 &     104.02 &      0.002 &       0.95 &       2.61 &            &   8.7/12.8 \\
        60 &     CL Cam &      33363 &      K0III &        SB1 &      20.87 &      0.071 &            &            &     0.0044 &       /7.4 \\
\hline
\end{tabular}  
}
\end{minipage}
\end{table*}

\begin{table*}
\begin{minipage}{185mm}
\contcaption{}
{\scriptsize
\begin{tabular}{clllcrcrccr}
\hline
ID& Name & HD & Spectral type & SB & $P$(days) &  $e$ & $M_{h}/M_{c}$ & $M_{c}$ & $f(M)$ & $R_{h}/R_{c}$ \\
\hline
        61 &  BD+10 828 &      37171 &      K4III &        SB1 &            &            &            &            &            &            \\
        62 &     TW Lep &      37847 & F6IV+K2III &        SB2 &      28.34 &      0.050 &       0.95 &       1.02 &            &      /11.5 \\
        63 &  V1149 Ori &      37824 &  K1III+F5V &        SB1 &      53.58 &      0.000 &            &            &     0.0900 &      /13.4 \\
        64 &  V1197 Ori &      38099 &      K4III &        SB1 &     143.04 &      0.000 &       0.79 &       0.90 &     0.0112 &      /51.3 \\
        65 &     TZ col &      39576 &        G1V &        SB1 &            &            &            &            &            &     /$>$1.07 \\
        66 & SAO 234181 &      39937 &       F7IV &            &            &            &            &            &            &            \\
        67 &     SZ Pic &      39917 & K0IV-III+G3IV+III&  SB2 &       4.96 &            &            &            &            &            \\
        68 &   V403 Aur &      39743 &      G8III &        SB1 &      83.10 &      0.180 &            &            &     0.0035 &      /11.6 \\
        69 &  V1355 Ori &     291095 &   K1IV+G2V &        SB1 &       3.87 &      0.000 &            &       1.03 &     0.0231 &    1.0/3.5 \\
        70 &     CQ Aur &     250810 &   G8IV+F5V &        SB2 &      10.62 &      0.000 &       0.88 &       2.00 &            &  1.93/9.91 \\
        71 &     TY Pic &      42504 & G8/K0III+F &        SB1 &     106.74 &      0.320 &            &            &     0.2650 &       /6.0 \\
        72 &  V1358 Ori &      43989 &  G0IV+G0IV &            &       3.63 &            &            &            &            &      /1.66 \\
        73 &  V1260 Ori &      43930 &        K1V &        SB1 &     111.69 &      0.120 &            &            &     0.0053 &            \\
        74 &     OU Gem &      45088 &    K2V+K5V &        SB2 &       6.99 &      0.150 &       1.20 &       0.59 &            &            \\
        75 &     TZ Pic &      46697 &   K2IV/III &        SB1 &      13.64 &      0.050 &            &            &     0.0059 &      /16.0 \\
        76 &     SV Cam &      44982 &    F5V+K0V &        SB2 &       0.59 &      0.000 &       1.55 &       0.70 &            &  1.18/0.76 \\
        77 &     VV Mon &            &   G5V+G8IV &        SB2 &       6.05 &      0.030 &       0.94 &       1.50 &            &    1.8/6.2 \\
        78 &     QY Aur &            &  dM5e+dM5e &        SB2 &      10.43 &      0.340 &       1.20 &    $<$0.16 &            &            \\
        79 &     SS Cam &            & F5V-IV+K0IV-III&    SB2 &       4.82 &      0.000 &       0.95 &       1.83 &            &    2.2/6.4 \\
        80 &  SAO 23511 &      57853 &  F9.5V+G0V &        SB1 &     122.17 &      0.000 &       1.47 &       0.75 &            &  1.00/0.75 \\
        81 &     AR Mon &      57364 & K2III+G8III&        SB2 &      21.21 &      0.000 &       3.27 &       0.80 &            &  14.2/10.8 \\
        82 &     YY Gem &     60179C &  dM1e+dM1e &        SB2 &       0.81 &      0.000 &       1.08 &       0.57 &            &  0.60/0.60 \\
        83 &   V344 Pup &      61245 &   K1IV-III &        SB1 &      11.76 &      0.010 &            &            &     0.0660 &      /11.0 \\
        84 &  sigma Gem &      62044 &      K1III &        SB1 &      19.60 &      0.020 &            &  1.00-2.30 &     0.0875 &      /12.3 \\
        85 &     81 Gem &      62721 &      K4III &        SB1 &     1519.7 &      0.320 &            &            &            &            \\
        86 & BD+42 1790 &      65195 &   dF/G5III &        SB1 &      37.90 &      0.000 &            &            &     0.2020 &            \\
        87 &     AE Lyn &      65626 & F9IV-V+G5IV &       SB2 &      11.07 &      0.125 &       1.02 &       1.61 &            &  3.14/2.64 \\
        88 &     LU Hya &      71071 &  K1IV+G5V? &        SB1 &      16.54 &      0.130 &            &            &     0.0021 &       /3.4 \\
        89 & BD+28 1600 &      71028 &      K0III &        SB1 &            &            &            &            &            &            \\
        90 &     GK Hya &            &    F8+G8IV &        SB2 &       3.59 &      0.000 &       0.91 &       1.34 &            &  3.39/1.51 \\
        91 &     VX Pyx &      72688 &  K0II+F6IV &        SB1 &      45.13 &      0.000 &            &            &     0.0048 &      11.0/ \\
        92 &     RU Cnc &            &  G8IV+F6-7 &        SB2 &      10.17 &      0.000 &       0.99 &       1.47 &            &    1.9/4.9 \\
        93 &     RZ Cnc &      73343 & K1III+K3/4III &     SB2 &      21.64 &      0.000 &       5.88 &       0.54 &            & 10.20/12.20 \\
        94 &     TY Pyx &      77137 &  G5V+G5-8V &        SB2 &       3.20 &      0.000 &       1.01 &       1.20 &            &  1.58/1.86 \\
        95 &     WY Cnc &            &  G0-8V+K2? &        SB1 &       0.83 &      0.000 &       2.02 &       0.53 &            &  0.93/0.58 \\
        96 &     XY UMa &     237786 &    G0V+K5V &        SB1 &       0.48 &      0.000 &       1.65 &       0.66 &            &  0.63/1.16 \\
        97 & BD+40 2194 &      80492 &      KIII  &        SB1 &      23.85 &      0.000 &            &       2.00 &     0.0063 &            \\
        98 &     BF Lyn &      80715 &   K2V+[dK] &        SB2 &       3.80 &      0.000 &       1.03 &       0.74 &            & $>$0.78/$>$0.78 \\
        99 &     IL Hya &      81410 & K1/2III/IV+G5V/IV&  SB2 &      12.90 &      0.000 &       0.60 &       2.20 &     0.0960 &       /8.0 \\
       100 &     IN Vel &      83442 &     K2IIIp &        SB1 &      52.27 &      0.130 &            &            &     0.0480 &            \\
       101 &     DY Leo &      85091 &    F9V+K0V &        SB1 &       3.39 &      0.002 &            &            &     0.0143 &            \\
       102 &     DH Leo &      86590 & (K2V+K5V)+K5V & SB2 in SB3&     1.07 &      0.000 &       1.48 &       0.58 &            &  0.97/0.67 \\
       103 &     XY Leo &            &    M1V+M3V &        SB2 &       0.81 &      0.000 &       1.40 &       0.35 &            &            \\
       104 &     FG Uma &      89546 &      G9III &        SB1 &      21.36 &      0.000 &       2.59 &       0.58 &     0.0269 &       /9.1 \\
       105 &     DW Leo &      90385 &      G8III &        SB1 &      99.85 &      0.000 &            &            &     0.0300 &            \\
       106 &     LR Hya &      91816 & K0/1V+K1/2V &       SB2 &       6.87 &      0.014 &       1.00 &       0.54 &            &    0.8/0.8 \\
       107 &     UV Leo &      92109 &    GOV+G2V &        SB2 &       0.60 &      0.000 &       1.03 &       1.09 &            & 1.081/1.186 \\
       108 &     DM UMa &            & K0-1IV-IIIp &       SB1 &       7.49 &      0.200 &            &            &     0.0110 &     /$>$3.80 \\
       109 & BD+23 2297 &      95559 &    K1V+K1V &        SB2 &       1.53 &            &       1.01 &       0.92 &            & 0.778/0.778 \\
       110 &     DS leo &      95650 &         M0 &        SB2 &       1.53 &            &            &            &            &            \\
       111 &     FK Uma &            &     G1IV-V &        SB1 &       6.57 &      0.004 &            &            &     0.0583 &      0.94/ \\
       112 & $\xi$ UMa B &      98230 &        G5V & SB1 in SB3 &       3.98 &            &            &            &     0.0000 &            \\
       113 &     SZ Crt &      98712 &    K7V+M3V &            &            &            &            &            &            &            \\
       114 &     TV Crt &      98800 &        K5V &        SB4 &            &            &            &            &            &            \\
       115 & BD +36 2193 &            &        G6V &       SB1 &       7.15 &      0.008 &            &            &     0.0819 &      /0.66 \\
       116 &     EE UMa &      99967 &      K2III &        SB1 &      74.87 &      0.024 &            &  1.22-1.94 &     0.1887 & /27.80-33.60 \\
       117 &   V829 Cen &     101309 &   G5V+K1IV &        SB2 &      11.71 &      0.060 &       0.98 &       0.29 &            &      /5.50 \\
       118 &     GT Mus &    101379J & K2-4III+(A0) &      SB1 &      61.36 &      0.000 &       0.80 &       2.50 &            &            \\
       119 &     RW UMa &            &  F8IV+K0IV &        SB2 &       7.33 &      0.000 &       1.05 &       1.49 &            &  2.31/4.24 \\
       120 &     DQ Leo &     102509 & G5IV-III+A6V &      SB2 &      71.69 &      0.000 &       0.88 &       2.10 &            &    1.7/5.9 \\
\hline
\end{tabular}  
}
\end{minipage}
\end{table*}

\begin{table*}
\begin{minipage}{185mm}
\contcaption{}
{\scriptsize
\begin{tabular}{clllcrcrccr}
\hline
ID& Name & HD & Spectral type & SB & $P$(days) &  $e$ & $M_{h}/M_{c}$ & $M_{c}$ & $f(M)$ & $R_{h}/R_{c}$ \\
\hline
       121 &     HU Vir &     106225 &       K0IV & SB1 in SB3 &      10.39 &      0.009 &            &            &     0.1027 &      /3.40 \\
       122 &     DK Dra &     106677 & K1III+K1III&        SB2 &      64.47 &      0.000 &       1.02 &       1.72 &            &  14.0/14.0 \\
       123 &     AS Dra &     107760 &    G4V+G9V &        SB2 &       5.41 &      0.000 &       1.13 &       0.71 &            &            \\
       124 &     IL Com &     108102 &    F8V+F8V &        SB2 &       0.96 &      0.000 &       1.04 &       0.82 &            &  1.10/1.10 \\
       125 &     HZ Com &            &     G9+K4V &        SB2 &       3.56 &      0.013 &       1.05 &       0.67 &            & $>$0.85/$>$1.1 \\
       126 &     IM Vir &     111487 &        G5V &        SB1 &       1.31 &      0.000 &            &            &     0.1060 &            \\
       127 &     IN Com &     112313 &   G5III-IV & SB2 in SB3 &       1.99 &      0.000 &       3.64 &   $>$0.004 &            &  1.76/0.58 \\
       128 &     UX Com &            &   K1IV+G2  &        SB2 &       3.64 &      0.000 &       0.86 &       1.20 &            &    1.0/2.5 \\
       129 &     IS Vir &     113816 &      K2III &        SB1 &      23.65 &      0.022 &       2.27 &       0.66 &     0.0007 &      /12.0 \\
       130 &     RS CVn &     114519 &  F6IV+G8IV &        SB2 &       4.80 &      0.000 &       0.96 &       1.44 &            &  1.99/4.00 \\
       131 & SAO 240653 &     114630 &    G0V+G0V &        SB2 &       4.23 &      0.000 &       1.00 &       1.09 &            &            \\
       132 &     BL CVn &     115781 &   K1II+FIV &        SB2 &      18.69 &      0.000 &       1.01 &       1.33 &            &   3.0/15.2 \\
       133 &     BM CVn &     116204 &       KIII &        SB1 &      20.63 &      0.000 &            &            &     0.0034 &      /15.0 \\
       134 & BD+36 2368 &     116378 &        G5V &        SB1 &      17.76 &      0.120 &            &            &     0.0057 &            \\
       135 &     IN Vir &     116544 &     K2-3IV &        SB1 &       8.19 &      0.000 &            &            &     0.0970 & /2.90-4.30 \\
       136 &     BH CVn &     118216 &  F2IV+K2IV &        SB2 &       2.61 &      0.000 &       1.84 &       0.80 &            &   3.1/3.27 \\
       137 &     IT Com &     118234 &      K1III &        SB1 &      59.05 &      0.590 &            &            &            &       /7.0 \\
       138 &   V764 Cen &     118238 &     K2IIIp &        SB1 &      22.74 &      0.000 &            &            &     0.0075 &            \\
       139 & BD+02 2705 &     118981 &    F9V+K0V &        SB1 &      14.50 &      0.480 &            &            &     0.0448 &            \\
       140 &   V851 Cen &     119285 &     K3V-IV &        SB1 &      11.99 &      0.000 &            &            &     0.0012 &       /2.3 \\
       141 &     BH Vir &     121909 & F8V-IV+G2V &        SB2 &       0.82 &      0.000 &       0.98 &       1.02 &            & 1.25/1.114 \\
       142 &     FR Boo &     122767 &      K0III &        SB1 &    1189.18 &      0.870 &            &            &     0.0158 &      /15.2 \\
       143 &      4 Umi &     124547 &      K3III &        SB1 &     605.80 &      0.140 &            &            &     0.1240 &            \\
       144 &   V841 Cen &     127535 &       K1IV &        SB1 &       6.02 &      0.000 &            &            &     0.0250 & /1.10-2.00 \\
       145 &     RV Lib &     128171 &  G8IV-K3IV &        SB2 &      10.72 &      0.014 &       5.48 &       0.43 &            &       /6.8 \\
       146 &     37 Boo &     131156 &    G8V+K5V &            &      10.47 &            &            &            &            &            \\
       147 &     DE Boo &     131511 &        K1V &        SB1 &     125.37 &      0.510 &            &            &     0.0610 &       /0.8 \\
       148 &     SS Boo &            &   G0V+K0IV &        SB2 &       7.61 &      0.000 &       0.99 &       0.97 &            &    1.3/3.3 \\
       149 &     UV CrB &     136901 &      K2III &        SB1 &      18.67 &      0.045 &       2.76 &       0.39 &     0.0206 &      /20.3 \\
       150 &     GX Lib &     136905 &   K1IV-III &        SB1 &      11.13 &      0.000 &            &  0.60-1.00 &     0.0672 &       /8.0 \\
       151 &     LS TrA &     137164 &  K2IV+K2IV &        SB2 &      49.43 &      0.516 &       0.99 &            &     2.8900 &            \\
       152 &     UZ Lib &            &  K0III+A8? &        SB1 &       4.77 &      0.050 &       0.31 &       1.10 &     0.0182 &   1.0/21.0 \\
       153 &     RT CrB &     139588 &       G2IV &        SB2 &       5.12 &      0.000 &       0.99 &       1.42 &            &    2.6/3.0 \\
       154 &     QX Ser &     141690 & (G2IV-V)+G5-8V&     SB4 &       4.67 &      0.050 &            &            &     0.0200 &            \\
       155 &     RS UMi &            &   G0V+G-KV &        SB2 &       6.17 &      0.000 &       1.02 &       1.23 &            &            \\
       156 &     MS Ser &     143313 &   K2IV+G8V &        SB2 &       9.01 &      0.000 &       1.21 &       0.71 &            &    1.0/3.5 \\
       157 &     NQ Ser &     144515 &       G8IV &        SB1 &       4.29 &      0.031 &            &            &     0.0480 &            \\
       158 &     TZ CrB &     146361 &    F6V+G0V &        SB2 &       1.14 &      0.000 &       1.03 &       1.08 &            &  1.14/1.10 \\
       159 &   V846 Her &     148405 &      G6III &        SB1 &      52.45 &            &            &            &            &       /7.9 \\
       160 &     CM Dra &            &    M4V+M4V &        SB2 &       1.27 &      0.005 &       1.08 &       0.21 &            & 0.25/0.23  \\
       161 & BD-03 3968 &     149414 &        G5V &        SB2 &     133.29 &      0.281 &       1.76 &  0.40-0.50 &            &            \\
       162 &     WW Dra &     150708 &  G2IV+K0IV &        SB2 &       4.63 &      0.000 &       1.01 &       1.34 &            &  2.12/3.90 \\
       163 & epsilon UMi &     153751 & G5III+A8-F0V&      SB1 &      39.48 &      0.040 &       0.46 &       2.80 &            &   1.7/12.0 \\
       164 &  V2253 Oph &     152178 &      K0III &        SB1 &     314.47 &      0.024 &            &            &     0.0959 &      /16.2 \\
       165 &   V792 Her &     155638 &  F3V+K0III &        SB2 &      27.54 &      0.000 &       0.96 &       1.47 &            & 2.58/12.28 \\
       166 &   V832 Her &     155989 &      G5III &        SB1 &     122.56 &      0.318 &            &            &     0.0880 &            \\
       167 &   V824 Ara &     155555 & G7IV/V+K0IV/V &     SB2 &       1.68 &      0.000 &       1.10 &       1.01 &            &  1.55/1.42 \\
       168 &   V819 Her &     157482 & (F2V+F8V)+G8IV-III & SB2 in SB3&2.23 &      0.000 &       1.42 &       1.15 &            &  1.87/1.29 \\
       169 &   V965 Sco &     158393 & F2IV+K1III &        SB2 &      30.97 &      0.000 &       1.01 &       1.70 &            &   5.5/14.0 \\
       170 &     DR Dra &     160538 &   K2III+WD &        SB1 &      903.8 &      0.072 &            &            &     0.0035 &  0.012/8.0 \\
       171 &   V834 Her &     160952 &      G8III &        SB1 &     181.70 &      0.380 &            &            &     0.0003 &            \\
       172 & BD+44 2760 &     161570 &   G7III/GV &        SB1 &      45.62 &      0.008 &       1.20 &       1.25 &     0.0615 &      /10.3 \\
       173 &   V826 Her &     161832 &   K3III-II &        SB1 &      99.56 &      0.000 &            &  0.57-2.32 &     0.0454 &      /25.0 \\
       174 &   V835 Her &     163621 &    G8V+K7V &        SB2 &       3.30 &      0.000 &       1.43 &       0.59 &            &    0.9/0.6 \\
       175 &      Z Her &     163930 &    K0IV+F5 &        SB2 &       3.99 &      0.000 &       1.19 &       1.31 &            &  1.85/2.73 \\
       176 &     MM Her &     341475 &   G2IV+K1V &        SB2 &       7.96 &      0.040 &       0.94 &       1.27 &            &  1.56/2.89 \\
       177 &   V772 Her &     165590 & (G0V+?)+K7V& SB2 in SB5 &       0.88 &      0.045 &       1.76 &       0.59 &            &   0.90/.58 \\
       178 & ADS 11060C &    165590C &        K7V & SB2 in SB5 &      25.76 &      0.565 &       1.05 &       0.51 &            &       0.6/ \\
       179 &   V832 Ara &     165141 &   G8III+WD &        SB1 &    5200.00 &      0.180 &            &            &     0.0300 &      /15.0 \\
       180 &   V815 Her &     166181 &   G5V+M1-2 &        SB1 &       1.81 &      0.029 &            &            &     0.0306 &     $>$0.97/ \\
\hline
\end{tabular}  
}
\end{minipage}
\end{table*}

\begin{table*}
\begin{minipage}{185mm}
\contcaption{}
{\scriptsize
\begin{tabular}{clllcrcrccr}
\hline
ID& Name & HD & Spectral type & SB & $P$(days) &  $e$ & $M_{h}/M_{c}$ & $M_{c}$ & $f(M)$ & $R_{h}/R_{c}$ \\
\hline
       181 &     PW Her &            & K0IV+F8-G2 &        SB2 &       2.88 &      0.000 &       0.77 &       1.50 &            &    1.4/3.8 \\
       182 &     AW Her &     348635 &  G2IV+K2IV &        SB2 &       8.80 &      0.000 &       0.91 &       1.33 &            &    2.4/3.2 \\
       183 &     BY Dra &     234677 & K6Ve + K7V &        SB2 &       5.98 &      0.307 &       1.12 &       0.44 &            & 1.20-1.40/ \\
       184 &    Omi Dra &     175306 &      G9III &        SB1 &     138.42 &      0.114 &            &            &     0.1830 &  /$>$37.00 \\
       185 &     35 Sqr &     175190 &      K3III &        SB1 &            &            &            &            &            &            \\
       186 &  V1285 Aql &            &   dM2e+dMe &        SB2 &      10.32 &      0.200 &       1.07 &       0.30 &            &  0.44/0.44 \\
       187 &   V775 Her &     175742 &  K0Ve+dM3e &        SB1 &       2.88 &      0.003 &            &            &     0.0362 &       /0.9 \\
       188 &    Tau Sqr &     177716 &      K1III &        SB1 &            &            &            &            &            &            \\
       189 &   V478 Lyr &     178450 &   G8V+dK-M &        SB1 &       2.13 &      0.000 &       3.72 &       0.25 &     0.0118 & /0.98/0.30 \\
       190 &  V1762 Cyg &     179094 & K2IV-III+G8V &      SB2 &      28.59 &      0.000 &       0.89 &       1.49 &     0.1939 &    0.9/6.2 \\
       191 &     26 Aql &     181391 &   G8III-IV &        SB1 &     266.54 &      0.830 &            &            &     0.1280 &       /3.8 \\
       192 &  V1430 Aql &            & G5V+K0III-IV &      SB2 &       0.87 &            &       1.04 &       0.90 &     0.1400 &  0.86/1.11 \\
       193 &  V4138 Sgr &     181809 &      K1III &        SB1 &      13.05 &      0.050 &            &            &     0.0008 &      /12.0 \\
       194 &  V4139 Sqr &     182776 &    K2-3III &        SB1 &      45.18 &      0.020 &            &            &     0.1700 &      /16.0 \\
       195 &  V1817 Cyg &     184398 & K2III-II+A0V &      SB1 &     108.85 &      0.050 &       0.60 &       4.83 &     0.1222 &      /62.0 \\
       196 &  V1764 Cyg &     185151 &      K0III &        SB1 &      40.14 &      0.000 &            &  1.23-1.76 &     0.2870 &      /25.0 \\
       197 &  V1379 Aql &     185510 &  K0III+sdB &        SB1 &      20.66 &      0.094 &       0.13 &       2.70 &     0.0042 &    /$>$7.5 \\
       198 &  V4200 Ser &     188088 & K2-3V+K2-3V &       SB2 &      46.82 &      0.692 &       1.00 &       0.85 &            & $\sim 0.80$/ $\sim 0.80$ \\
       199 &  V4091 Sqr &     190540 &      K0III &        SB1 &      16.89 &      0.040 &            &            &     0.0450 &      /12.0 \\
       200 & BD+15 4053 &     191179 &   K0IV+G2V &        SB2 &            &            &            &            &            &    1.0/1.9 \\
       201 &  V1423 Aql &     191262 &    G5V+G5V &        SB2 &       5.43 &      0.000 &       1.00 &       1.02 &            &            \\
       202 &  V1971 Cyg &     193891 &      K0III &        SB1 &      38.79 &      0.022 &            &            &     0.0840 & /$>$9.0-10.0 \\
       203 &     AT Cap &     195040 &      K2III &        SB1 &      23.21 &      0.050 &            &            &     0.0610 &      /16.0 \\
       204 &     MR Del &     195434 &        K0V &            &       0.52 &            &            &            &            &            \\
       205 &     CG Cyg &            &      G9+K2 &        SB2 &       0.63 &      0.000 &       1.16 &       0.81 &            &  0.88/0.87 \\
       206 &  V1396 Cyg &            &   M2V+M4Ve &        SB2 &       3.28 &      0.000 &       1.44 &       0.27 &            &      /0.40 \\
       207 &     ER Vul &     200391 &    G0V+G5V &        SB2 &       0.70 &      0.000 &       1.05 &       1.05 &            &  1.11/1.08 \\
       208 &     BN Mic &     202134 &     K1IIIp &        SB1 &      63.09 &      0.520 &            &            &     0.1300 &      /12.0 \\
       209 &     BU 163 &     202908 & (F9V/G0V)+? & SB2 in SB3&       3.97 &      0.003 &       1.06 &       1.08 &            &            \\
       210 & BD+39 4529 &     203454 &    F8V+K5V &        SB2 &       3.24 &      0.000 &       1.77 &       0.66 &            &  1.10/0.74 \\
       211 &     BH Ind &     204128 &  K1IIICNVp &        SB1 &      22.35 &      0.120 &            &            &     0.0060 &            \\
       212 &     HZ Aqr &            &  K3Ve+K7Ve &        SB2 &       3.76 &      0.000 &       1.24 &       0.55 &     0.8000 &  0.55/0.45 \\
       213 &     AS Cap &     205249 &      K1III &        SB1 &      49.14 &      0.080 &            &            &     0.0500 &      /13.0 \\
       214 &     AD Cap &     206046 & G5-8IV-V+G5 &       SB2 &       2.96 &      0.000 &       1.90 &       0.56 &            &       /3.3 \\
       215 &     42 Cap &     206301 &   G2IV+G2V &        SB2 &      13.17 &      0.177 &       1.37 &       1.00 &     0.0160 &      2.58/ \\
       216 &  V2075 Cyg &     208472 &      G8III &        SB1 &      22.62 &      0.000 &            &            &            &       /8.3 \\
       217 &    Gl 841A &            &     dM3-5e &        SB2 &       1.12 &      0.000 &       1.09 &       0.24 &     0.0056 &  0.36/0.34 \\
       218 &     FF Aqr &            & G8III-IV+sdOB&      SB1 &       9.21 &      0.000 &       0.24 &       2.50 &            &   0.15/6.0 \\
       219 &     RT Lac &     209318 &   G5V+G9IV &        SB2 &       5.07 &      0.000 &       2.47 &       0.60 &            &  4.41/4.81 \\
       220 &     HK Lac &     209813 &  K0III+F1V &        SB1 &      24.43 &      0.010 &            &            &     0.1050 &      /12.0 \\
       221 &     AR Lac &     210334 &  G2IV+K0IV &        SB2 &       1.98 &      0.000 &       0.89 &       1.26 &            &  1.52/2.72 \\
       222 &$\delta$ Cap &     207098 & F1IV-III/K1V&       SB1 &       1.02 &      0.000 &       2.74 &       0.73 &     0.0450 &      1.91/ \\
       223 &     KX peg &     212280 & F5-8V+G8IV &        SB2 &      45.28 &      0.499 &       0.82 &       1.70 &            &       /4.8 \\
       224 &   V350 Lac &     213389 &   K2IV-III &        SB1 &      17.75 &      0.200 &       1.22 &       0.90 &            &      /12.0 \\
       225 &     FK Aqr &     214479 &  dM2e+dM3e &        SB2 &       4.08 &      0.010 &       1.24 &    $>$0.22 &            &            \\
       226 &     IM Peg &     216489 &   K2III-II &        SB1 &      24.65 &      0.006 &       0.53 &       1.50 &     0.1042 &      /13.3 \\
       227 &     AZ Psc &     217188 &      K0III &        SB1 &      47.12 &      0.500 &            &            &     0.0041 &      /12.0 \\
       228 &     TZ PsA &     217344 &    G5V+K3V &        SB2 &       1.64 &      0.000 &       1.28 &            &     0.0540 &    1.0/0.8 \\
       229 &     KU Peg &     218153 & K0II-III+G9&        SB1 &    1411.00 &      0.390 &            &       2.30 &     0.0018 &      /18.0 \\
       230 &     KZ And &     218738 &   dK2+dK2V &        SB2 &       3.03 &      0.034 &       1.05 &       0.63 &            &    /$>$0.74 \\
       231 &     RT And &            &    F8V+K0V &        SB2 &       0.63 &      0.026 &       1.35 &       0.91 &            &  1.26/0.92 \\
       232 &     SZ Psc &     219113 &  K1IV+F8IV &        SB2 &       3.97 &      0.000 &       0.77 &       1.62 &            &   1.5/5.10 \\
       233 &     EZ Peg &            &  G5IV+K0IV &        SB2 &      11.66 &      0.000 &       0.99 &       0.93 &            &            \\
       234 &   V368 Cep &     220140 &        G5V &        SB1 &            &            &            &            &            &            \\
       235 &    lam And &     222107 &   G8IV-III &        SB1 &      20.52 &      0.040 &            &       0.65 &     0.0006 &       /7.5 \\
       236 &     KT Peg &     222317 &    G2V+K5V &        SB2 &       6.20 &      0.000 &       1.49 &       0.62 &            &    1.0/0.6 \\
       237 &     II Peg &     224085 & K2IV+M0/3V &        SB1 &       6.72 &      0.000 &       2.00 &       0.40 &     0.0403 &       /3.1 \\
\hline
\end{tabular}
